Balancing Frequencies and Pixels in Flow Matching

Natural images follow a $1/f^2$ spectral distribution: most signal energy lies in the low spatial frequencies, while the perceptually important structures such as textures and edges occupy sparse high-frequency bands. Pixel-space reconstruction objectives, however, treat all spatial errors uniformly, causing low frequencies to dominate the optimization signal and delaying the learning of fine-scale details. In this work, we identify this objective-level spectral imbalance as a key inefficiency in training pixel-space flow models. To address it, we propose a Focal Log-Frequency Loss (f-loss), a spectrally balanced objective that equalizes the learning signal across frequencies, emphasizing high-frequency components that are otherwise underrepresented in pixel-space objectives. Building on this, we introduce a simple training strategy that combines frequency and pixel supervision: we first emphasize frequency-domain learning early to capture all frequencies, and then transition to standard pixel-space v-loss for spatial refinement. This balancing mitigates the low-frequency bias of pixel losses and aligns the training signal with the evolving needs of the model. Our approach is conceptually simple, requires no architectural changes, and acts as a drop-in replacement for flow matching losses. Across multiple model scales, it accelerates convergence by up to 40% while consistently improving FID and perceptual fidelity.

==> figures/freqband_evol.tex <==

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.8cm,
        },
        width=7cm,
        height=7cm,
        axis lines=left,
        grid=major,
        grid style={dotted, gray!30},
        xlabel={Training step},
        ylabel={Average magnitude error},
        xtick={100,200,300,400},
        xticklabels={100k,200k,300k,400k},
        every axis plot/.append style={
            line width=2.5pt,
            mark=*,
            mark size=3.5pt,
            mark options={fill=white, thick}
        },
    ]

    % ---------- Panel 1: Low-frequency band ----------
    \nextgroupplot[
        title={Low frequencies},
        ymin=3, ymax=15,
    ]
        \addplot[color=pastelgreen] coordinates {
            (50, 14.00) (75, 8.87) (100, 6.24) (150, 5.74)
            (200, 4.61) (250, 4.67) (300, 4.51) (400, 4.15)
        };

        \addplot[color=pastelblue] coordinates {
            (50, 12.34) (75, 7.96) (100, 7.07) (150, 6.64)
            (200, 6.26) (250, 6.44) (300, 5.94) (400, 6.03)
        };

        \addplot[color=red] coordinates {
            (50, 12.35) (75, 7.72) (100, 7.03) (150, 6.36)
            (200, 5.35) (250, 4.41) (300, 3.85) (400, 3.79)
        };

    % ---------- Panel 2: High-frequency band ----------
    \nextgroupplot[
        title={High frequencies},
        ymin=3.2, ymax=4.6,
    ]
        \addplot[color=pastelgreen] coordinates {
            (50, 4.51) (75, 4.18) (100, 3.83) (150, 3.69)
            (200, 3.50) (250, 3.48) (300, 3.48) (400, 3.38)
        };

        \addplot[color=pastelblue] coordinates {
            (50, 4.45) (75, 4.06) (100, 3.88) (150, 3.76)
            (200, 3.65) (250, 3.62) (300, 3.53) (400, 3.49)
        };

        \addplot[color=red] coordinates {
            (50, 4.46) (75, 4.07) (100, 3.90) (150, 3.72)
            (200, 3.55) (250, 3.45) (300, 3.36) (400, 3.34)
        };

    \end{groupplot}

    % ==========================================
    % Boxed legend, centered top of the whole figure
    % ==========================================
    \coordinate (legend-anchor) at ($(group c1r1.north)!0.5!(group c2r1.north)$);
    \node[
        above=0.8cm of legend-anchor,
        anchor=south,
        inner sep=3pt,
        draw=gray!50,
        rounded corners=2pt,
    ] (legend) {
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                xmin=0, xmax=1, ymin=0, ymax=1,
                legend columns=3,
                legend style={
                    draw=none,
                    fill=none,
                    /tikz/every even column/.append style={column sep=1.5cm},
                    font=\small,
                },
                legend entries={$v$-loss, $f$-loss, $fv$-loss},
            ]
                \addlegendimage{color=pastelgreen, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
                \addlegendimage{color=pastelblue, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
                \addlegendimage{color=red, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
            \end{axis}
        \end{tikzpicture}
    };

\end{tikzpicture}

==> figures/long_run_guided_fid.tex <==
\definecolor{vblue}{RGB}{27, 158, 119}
\definecolor{fflred}{RGB}{217, 95, 2}

\pgfplotsset{group/every plot/.style={}}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1, % 3 columns, 1 rows
            horizontal sep=1.2cm, % Spacing between plots
            vertical sep=1.5cm,   % Spacing between rows
        },
        % General plot settings globally applied to all plots
        width=6.5cm,
        height=7cm,
        axis lines=left, % Only left and bottom axis lines
        grid=major,
        grid style={dotted, gray!30},
        xlabel={Training Epoch},
        % legend style={
        %     at={(0.95,0.95)}, 
        %     anchor=north east, 
        %     nodes={scale=0.9, transform shape},
        %     draw=gray!50
        % },
        legend style={draw=none, fill=none},
        % Line and marker styles
        every axis plot/.append style={
        line width=2.5pt,
        mark size=2.5pt,
        mark options={fill=white, thick} % Open circles
        }
    ]

    % ==========================================
    % PLOT 1: JiT-B/16 Full Training (Log-Log Scale)
    % ==========================================
    \nextgroupplot[
        ylabel={Guided FID $\downarrow$},
        xmode=log,
        ymode=log,
        xmin=80, xmax=340,
        xtick={50, 100, 150, 200, 250, 300},
        xticklabels={50, 100, 150, 200, 250, 300},
        ymin=3.9, ymax=8,
        ytick={4, 5, 6, 7, 8, 10, 12, 14},
        log ticks with fixed point,
    ]
        % v-loss (pastelgreen)
        \addplot[color=pastelgreen, mark=*] coordinates {
            (59, 13.42) (79, 8.44) (99, 6.58) (119, 5.81) (139, 5.26) (159, 4.88) (179, 4.69) (199, 4.53) (219, 4.40) (239, 4.34) (259, 4.22) (279, 4.22) (299, 4.14) (319, 4.11)
        };
        % \addlegendentry{\vloss}
    
        % f-loss (pastelblue)
        \addplot[color=pastelblue, mark=*] coordinates {
            (59, 9.80) (79, 6.82) (99, 5.74) (119, 5.27) (139, 4.94) (159, 4.73) (179, 4.60) (199, 4.55) (219, 4.43) (239, 4.36) (259, 4.27) (279, 4.32) (299, 4.23) (319, 4.24)
        };
        % \addlegendentry{\floss}
    
        % f->v-loss (red)
        % \addplot[color=red, mark=*] coordinates {
        %     (59, 10.14) (79, 7.05) (99, 5.86) (119, 5.24) (139, 4.82) (159, 4.56) (179, 4.32) (199, 4.21) (219, 4.03) (239, 4.00) (259, 3.99) (279, 3.98) (299, 4.00) (319, 3.96)
        % };
        % \addlegendentry{\vfloss}
    
        % Model name annotation
        \node[font=\bfseries, anchor=south west] at (axis cs: 200, 6) {JiT-B/16};


    % ==========================================
    % PLOT 2: JiT-L/16 Full Training (Log-Log Scale)
    % ==========================================
    \nextgroupplot[
        ylabel={Guided FID $\downarrow$},
        xmode=log,
        ymode=log,
        xmin=80, xmax=340,
        xtick={50, 100, 150, 200, 250, 300},
        xticklabels={50, 100, 150, 200, 250, 300},
        ymin=2.5, ymax=5,
        ytick={3, 4, 5, 6, 7, 8, 9, 10},
        log ticks with fixed point,
    ]
        % v-loss (pastelgreen)
        \addplot[color=pastelgreen, mark=*] coordinates {
            (59, 8.78) (79, 5.29) (99, 4.55) (119, 3.89) (139, 3.47) (159, 3.23) (179, 3.06) (199, 2.95) (219, 2.84) (239, 2.80) (259, 2.73) (279, 2.66) (299, 2.71) (319, 2.64)
        };
        % \addlegendentry{\vloss}
    
        % f-loss (pastelblue)
        \addplot[color=pastelblue, mark=*] coordinates {
            (59, 5.98) (79, 4.20) (99, 3.67) (119, 3.45) (139, 3.29) (159, 3.09) (179, 2.99) (199, 2.93) (219, 2.84) (239, 2.80) (259, 2.78) (279, 2.70) (299, 2.67) (319, 2.61)
        };
        % \addlegendentry{\floss}
    
        % f->v-loss (red)
        % \addplot[color=red, mark=*] coordinates {
        %     (59, 5.29) (79, 3.92) (99, 3.62) (119, 3.34) (139, 3.14) (159, 3.00) (179, 2.78) (199, 2.68) (219, 2.65) (239, 2.54) (259, 2.52) (279, 2.54) (299, 2.50) (319, 2.54)
        % };
        % \addlegendentry{\vfloss}
    
        % Model name annotation
        \node[font=\bfseries, anchor=south west] at (axis cs: 200, 3.8) {JiT-L/16};


    % ==========================================
    % PLOT 3: JiT-XL/16 Full Training (Log-Log Scale)
    % ==========================================
    \nextgroupplot[
        ylabel={Guided FID $\downarrow$},
        xmode=log,
        ymode=log,
        xmin=80, xmax=340,
        xtick={50, 100, 150, 200, 250, 300},
        xticklabels={50, 100, 150, 200, 250, 300},
        ymin=2.4, ymax=4,
        ytick={3, 4, 5, 6, 7, 8, 10, 20, 50, 100, 200},
        log ticks with fixed point,
    ]
        % v-loss (pastelgreen) - Note: Only recorded for epochs 299 and 319
        \addplot[color=pastelgreen, mark=*] coordinates {
            (80, 5.22) (100, 4.13) (120, 3.56) (140, 3.32) (160, 3.03)
            (200, 2.88) (220, 2.72) (240, 2.64) (260, 2.56) (280, 2.51)
            (300, 2.54) (320, 2.46)
        };
        % \addlegendentry{\vloss}
    
        % f-loss (pastelblue)
        \addplot[color=pastelblue, mark=*] coordinates {
            (59, 5.86) (79, 4.21) (99, 3.62) (119, 3.27) (139, 3.03) (159, 2.89) (179, 2.81) (199, 2.70) (219, 2.61) (239, 2.59) (259, 2.55) (279, 2.53) (299, 2.46) (319, 2.45)
        };
        % \addlegendentry{\floss}
    
        % Model name annotation
        \node[font=\bfseries, anchor=south west] at (axis cs: 200, 3.3) {JiT-XL/16};
        \end{groupplot}

    % legend
    \node[
        above=0.3cm of group c2r1.north,
        anchor=south,
        inner sep=3pt,
        draw=gray!50,
        rounded corners=2pt,
    ] (legend) {
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                xmin=0, xmax=1, ymin=0, ymax=1,
                legend columns=3,
                legend style={
                    draw=none,
                    fill=none,
                    /tikz/every even column/.append style={column sep=1.5cm},
                    font=\small,
                },
                legend entries={\vloss, \floss}, %\vfloss}
            ]
                \addlegendimage{color=pastelgreen, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
                \addlegendimage{color=pastelblue, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
                % \addlegendimage{color=red, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
            \end{axis}
        \end{tikzpicture}
    };

\end{tikzpicture}

==> figures/raps.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \begin{document}
\begin{tikzpicture}[scale=0.65, transform shape]
\begin{semilogxaxis}[
  width=10cm, height=8cm,
  title={Deviation from Real},
  xlabel={Spatial Frequency (cycles/pixel)},
  ylabel={Relative Difference (\%)},
  xmin=0.003, xmax=0.45,
  ymin=-100, ymax=45,
  xtick={0.01, 0.1},
  xticklabels={$10^{-2}$, $10^{-1}$},
  minor xtick={
    0.004,0.005,0.006,0.007,0.008,0.009,
    0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,
    0.2,0.3,0.4,0.5,0.6,0.7},
  ytick={-100,-80,-60,-40,-20,0,20,40},
  grid=major,                         % Only draw lines for major ticks
  major grid style={thin, gray!20},   % Make major lines very faint
  grid style={gray!30, line width=0.3pt},
  axis lines=left,
  tick align=outside,
  legend pos=south west,
  legend style={
    font=\small, 
    draw=black,
    inner xsep=6pt,
    label={[font=\footnotesize\bfseries]above:Training Steps},
},
  title style={font=\small\bfseries},
  label style={font=\small},
  tick label style={font=\small},
  clip=true,
]

%% Zero reference line
\draw[black, thin] (axis cs:0.003,0) -- (axis cs:0.75,0);



%% Step 50000 — lightest green
\addplot[
  color={rgb,255:red,144;green,238;blue,144},
  line width=1.5pt,
  smooth, no marks,
] coordinates {
(0.0,-18.9218) (0.00390625,19.0392) (0.0078125,21.3619) (0.01171875,17.3865) (0.015625,12.8832) (0.01953125,7.8688) (0.0234375,3.1486) (0.02734375,0.1692) (0.03125,-3.2911) (0.03515625,-7.1125) (0.0390625,-10.6106) (0.04296875,-13.7748) (0.046875,-16.8788) (0.05078125,-20.8312) (0.0546875,-23.8811) (0.05859375,-26.2233) (0.0625,-29.6821) (0.06640625,-33.5379) (0.0703125,-36.5487) (0.07421875,-39.2352) (0.078125,-41.4867) (0.08203125,-45.5349) (0.0859375,-47.5999) (0.08984375,-50.0837) (0.09375,-52.2498) (0.09765625,-55.1703) (0.1015625,-57.3074) (0.10546875,-58.8265) (0.109375,-61.5860) (0.11328125,-62.7758) (0.1171875,-65.2826) (0.12109375,-66.2454) (0.125,-67.1657) (0.12890625,-70.0500) (0.1328125,-71.7006) (0.13671875,-72.8106) (0.140625,-73.4963) (0.14453125,-74.7200) (0.1484375,-76.4219) (0.15234375,-76.8735) (0.15625,-78.3931) (0.16015625,-78.6226) (0.1640625,-79.7180) (0.16796875,-80.4743) (0.171875,-80.6223) (0.17578125,-81.5556) (0.1796875,-81.6918) (0.18359375,-82.5503) (0.1875,-82.5643) (0.19140625,-83.4577) (0.1953125,-83.9189) (0.19921875,-84.0555) (0.203125,-84.9662) (0.20703125,-84.6346) (0.2109375,-85.2024) (0.21484375,-85.6449) (0.21875,-85.5358) (0.22265625,-86.1992) (0.2265625,-85.4245) (0.23046875,-86.5333) (0.234375,-86.3668) (0.23828125,-86.1180) (0.2421875,-86.5308) (0.24609375,-85.8276) (0.25,-86.8249) (0.25390625,-86.5094) (0.2578125,-86.6546) (0.26171875,-86.6978) (0.265625,-86.5685) (0.26953125,-86.9353) (0.2734375,-86.5808) (0.27734375,-86.4868) (0.28125,-86.7267) (0.28515625,-86.4077) (0.2890625,-86.5891) (0.29296875,-86.2057) (0.296875,-86.4632) (0.30078125,-86.3879) (0.3046875,-85.7075) (0.30859375,-85.6640) (0.3125,-85.0354) (0.31640625,-86.0971) (0.3203125,-85.2608) (0.32421875,-85.3205) (0.328125,-85.1404) (0.33203125,-85.3320) (0.3359375,-84.8571) (0.33984375,-84.6394) (0.34375,-84.3055) (0.34765625,-84.6303) (0.3515625,-83.9697) (0.35546875,-83.7782) (0.359375,-83.3468) (0.36328125,-82.9494) (0.3671875,-82.6727) (0.37109375,-82.3927) (0.375,-82.0477) (0.37890625,-81.8040) (0.3828125,-82.3080) (0.38671875,-81.0780) (0.390625,-81.3049) (0.39453125,-79.8517) (0.3984375,-80.3494) (0.40234375,-80.3329) (0.40625,-79.3053) (0.41015625,-79.3995) (0.4140625,-78.8496) (0.41796875,-78.3699) (0.421875,-78.1876) (0.42578125,-77.5745) (0.4296875,-77.3834) (0.43359375,-76.2783) (0.4375,-75.7205) (0.44140625,-75.0135) (0.4453125,-75.4439) (0.44921875,-74.9073) (0.453125,-74.4508) (0.45703125,-74.1781) (0.4609375,-73.8108) (0.46484375,-73.5304) (0.46875,-73.4281) (0.47265625,-73.2036) (0.4765625,-72.1170) (0.48046875,-72.2635) (0.484375,-71.3463) (0.48828125,-70.9381) (0.4921875,-70.7678) (0.49609375,-70.6259) (0.5,-74.9871) (0.50390625,-82.5682) (0.5078125,-82.2756) (0.51171875,-81.3383) (0.515625,-79.3514) (0.51953125,-79.5909) (0.5234375,-78.4232) (0.52734375,-77.3262) (0.53125,-76.5053) (0.53515625,-75.0252) (0.5390625,-74.3507) (0.54296875,-73.3938) (0.546875,-73.0073) (0.55078125,-71.4957) (0.5546875,-70.5636) (0.55859375,-69.3329) (0.5625,-68.1483) (0.56640625,-67.6890) (0.5703125,-65.9092) (0.57421875,-64.7734) (0.578125,-63.0620) (0.58203125,-62.1240) (0.5859375,-61.3910) (0.58984375,-59.3232) (0.59375,-58.5108) (0.59765625,-57.3086) (0.6015625,-55.6108) (0.60546875,-55.0356) (0.609375,-52.7298) (0.61328125,-51.9148) (0.6171875,-49.6762) (0.62109375,-48.9945) (0.625,-47.6356) (0.62890625,-45.8720) (0.6328125,-45.0533) (0.63671875,-42.8383) (0.640625,-42.2471) (0.64453125,-40.6421) (0.6484375,-39.1844) (0.65234375,-38.5913) (0.65625,-36.3547) (0.66015625,-36.0509) (0.6640625,-32.9296) (0.66796875,-33.8103) (0.671875,-32.7118) (0.67578125,-31.5519) (0.6796875,-30.8854) (0.68359375,-30.2981) (0.6875,-29.3856) (0.69140625,-28.5961) (0.6953125,-28.6295) (0.69921875,-28.1146) (0.703125,-27.7041) (0.70703125,-17.6004)
};

\addlegendentry{50k}

%% Step 100000
\addplot[
  color={rgb,255:red,100;green,200;blue,100},
  line width=1.5pt,
  smooth, no marks,
] coordinates {
(0.0,-1.1563) (0.00390625,1.3595) (0.0078125,-0.5370) (0.01171875,-2.4211) (0.015625,-3.8488) (0.01953125,-5.2842) (0.0234375,-6.9985) (0.02734375,-7.5680) (0.03125,-8.4487) (0.03515625,-9.3654) (0.0390625,-10.5554) (0.04296875,-10.9494) (0.046875,-12.2114) (0.05078125,-13.3466) (0.0546875,-14.3786) (0.05859375,-15.3805) (0.0625,-16.2410) (0.06640625,-17.2614) (0.0703125,-18.2120) (0.07421875,-19.0493) (0.078125,-19.7839) (0.08203125,-20.9431) (0.0859375,-21.6202) (0.08984375,-22.4393) (0.09375,-22.9931) (0.09765625,-23.7949) (0.1015625,-24.6023) (0.10546875,-25.1448) (0.109375,-26.0806) (0.11328125,-26.6699) (0.1171875,-27.4931) (0.12109375,-28.2473) (0.125,-28.6793) (0.12890625,-29.6438) (0.1328125,-30.2773) (0.13671875,-30.6315) (0.140625,-30.9950) (0.14453125,-31.3977) (0.1484375,-32.2757) (0.15234375,-32.5216) (0.15625,-33.1348) (0.16015625,-33.3329) (0.1640625,-34.0721) (0.16796875,-34.2870) (0.171875,-34.5878) (0.17578125,-35.1857) (0.1796875,-35.4280) (0.18359375,-35.9405) (0.1875,-36.3899) (0.19140625,-36.4336) (0.1953125,-36.9671) (0.19921875,-37.1897) (0.203125,-37.7384) (0.20703125,-37.7401) (0.2109375,-38.2385) (0.21484375,-38.6369) (0.21875,-38.8179) (0.22265625,-39.2396) (0.2265625,-39.0263) (0.23046875,-39.7701) (0.234375,-39.8145) (0.23828125,-39.8702) (0.2421875,-40.1899) (0.24609375,-40.2033) (0.25,-40.9749) (0.25390625,-40.9048) (0.2578125,-41.0309) (0.26171875,-41.2897) (0.265625,-41.5700) (0.26953125,-41.8752) (0.2734375,-41.9497) (0.27734375,-41.9595) (0.28125,-42.2553) (0.28515625,-42.3434) (0.2890625,-42.5975) (0.29296875,-42.7450) (0.296875,-43.1781) (0.30078125,-43.5627) (0.3046875,-43.7711) (0.30859375,-44.1158) (0.3125,-44.6663) (0.31640625,-45.3308) (0.3203125,-45.6029) (0.32421875,-46.3583) (0.328125,-47.1512) (0.33203125,-48.4442) (0.3359375,-49.0029) (0.33984375,-50.2986) (0.34375,-51.3061) (0.34765625,-53.1663) (0.3515625,-54.1390) (0.35546875,-55.5616) (0.359375,-56.7607) (0.36328125,-58.2799) (0.3671875,-59.2964) (0.37109375,-60.7345) (0.375,-61.9728) (0.37890625,-62.7645) (0.3828125,-64.4293) (0.38671875,-63.8379) (0.390625,-65.0313) (0.39453125,-64.8494) (0.3984375,-66.3147) (0.40234375,-66.7203) (0.40625,-66.1640) (0.41015625,-67.0059) (0.4140625,-67.1315) (0.41796875,-67.4452) (0.421875,-67.7657) (0.42578125,-67.6394) (0.4296875,-68.1525) (0.43359375,-67.5760) (0.4375,-68.0939) (0.44140625,-68.1195) (0.4453125,-68.3710) (0.44921875,-68.4076) (0.453125,-68.2855) (0.45703125,-68.1490) (0.4609375,-68.0100) (0.46484375,-68.0067) (0.46875,-68.1527) (0.47265625,-68.1118) (0.4765625,-67.4881) (0.48046875,-67.6912) (0.484375,-66.9593) (0.48828125,-66.8366) (0.4921875,-66.7183) (0.49609375,-66.7591) (0.5,-71.0927) (0.50390625,-78.2514) (0.5078125,-77.9703) (0.51171875,-77.4094) (0.515625,-76.2499) (0.51953125,-76.0441) (0.5234375,-75.1146) (0.52734375,-74.2604) (0.53125,-73.6596) (0.53515625,-72.5417) (0.5390625,-71.8341) (0.54296875,-70.8239) (0.546875,-70.4836) (0.55078125,-69.0919) (0.5546875,-68.2459) (0.55859375,-67.1154) (0.5625,-65.8672) (0.56640625,-65.4034) (0.5703125,-63.6474) (0.57421875,-62.5512) (0.578125,-61.1888) (0.58203125,-59.9144) (0.5859375,-59.2108) (0.58984375,-57.2641) (0.59375,-56.2467) (0.59765625,-55.0257) (0.6015625,-53.3172) (0.60546875,-52.7158) (0.609375,-50.4071) (0.61328125,-49.5767) (0.6171875,-47.6414) (0.62109375,-46.6440) (0.625,-45.1845) (0.62890625,-43.4498) (0.6328125,-42.5933) (0.63671875,-40.3381) (0.640625,-39.7164) (0.64453125,-38.0993) (0.6484375,-36.6346) (0.65234375,-36.0386) (0.65625,-33.7301) (0.66015625,-33.4611) (0.6640625,-30.8887) (0.66796875,-31.1451) (0.671875,-29.9696) (0.67578125,-28.7972) (0.6796875,-28.1450) (0.68359375,-27.5436) (0.6875,-26.6024) (0.69140625,-25.8153) (0.6953125,-25.9218) (0.69921875,-25.4325) (0.703125,-24.9974) (0.70703125,-22.3709)
};
\addlegendentry{100k}

%% Step 200000
\addplot[
  color={rgb,255:red,56;green,160;blue,56},
  line width=1.5pt,
  smooth, no marks,
] coordinates {
(0.0,-3.3363) (0.00390625,0.1247) (0.0078125,-1.7986) (0.01171875,-3.4341) (0.015625,-4.8710) (0.01953125,-6.2929) (0.0234375,-7.9902) (0.02734375,-8.5830) (0.03125,-9.4182) (0.03515625,-10.1999) (0.0390625,-11.2720) (0.04296875,-11.4096) (0.046875,-12.5609) (0.05078125,-13.2199) (0.0546875,-14.0397) (0.05859375,-14.7266) (0.0625,-15.1546) (0.06640625,-15.7061) (0.0703125,-16.3173) (0.07421875,-16.7508) (0.078125,-17.2902) (0.08203125,-17.8500) (0.0859375,-18.3112) (0.08984375,-18.6835) (0.09375,-19.0010) (0.09765625,-19.2731) (0.1015625,-19.6444) (0.10546875,-19.9238) (0.109375,-20.3985) (0.11328125,-20.6903) (0.1171875,-20.9128) (0.12109375,-21.3977) (0.125,-21.5985) (0.12890625,-21.9067) (0.1328125,-22.1890) (0.13671875,-22.2713) (0.140625,-22.3486) (0.14453125,-22.4285) (0.1484375,-22.9008) (0.15234375,-23.0146) (0.15625,-23.1915) (0.16015625,-23.2790) (0.1640625,-23.6712) (0.16796875,-23.5957) (0.171875,-23.7495) (0.17578125,-23.9580) (0.1796875,-23.9731) (0.18359375,-24.0613) (0.1875,-24.2905) (0.19140625,-23.9866) (0.1953125,-24.1656) (0.19921875,-24.2012) (0.203125,-24.3397) (0.20703125,-24.2657) (0.2109375,-24.3582) (0.21484375,-24.4517) (0.21875,-24.5926) (0.22265625,-24.5310) (0.2265625,-24.3432) (0.23046875,-24.5113) (0.234375,-24.3815) (0.23828125,-24.2833) (0.2421875,-24.1416) (0.24609375,-24.1900) (0.25,-24.3286) (0.25390625,-24.2895) (0.2578125,-24.1526) (0.26171875,-24.1239) (0.265625,-24.1634) (0.26953125,-24.0620) (0.2734375,-24.0191) (0.27734375,-23.7760) (0.28125,-23.5455) (0.28515625,-23.6256) (0.2890625,-23.4583) (0.29296875,-23.5521) (0.296875,-23.6478) (0.30078125,-23.7859) (0.3046875,-24.1428) (0.30859375,-24.2805) (0.3125,-24.6872) (0.31640625,-24.8836) (0.3203125,-25.2822) (0.32421875,-26.1979) (0.328125,-27.1333) (0.33203125,-28.5753) (0.3359375,-29.5583) (0.33984375,-31.3184) (0.34375,-32.9587) (0.34765625,-35.3265) (0.3515625,-37.2698) (0.35546875,-39.4452) (0.359375,-41.4718) (0.36328125,-43.9629) (0.3671875,-45.8248) (0.37109375,-48.0967) (0.375,-50.0909) (0.37890625,-51.4691) (0.3828125,-53.8895) (0.38671875,-53.7298) (0.390625,-55.4039) (0.39453125,-55.7143) (0.3984375,-57.7172) (0.40234375,-58.3802) (0.40625,-58.0221) (0.41015625,-59.2493) (0.4140625,-59.6384) (0.41796875,-60.3709) (0.421875,-60.9754) (0.42578125,-61.1491) (0.4296875,-62.0495) (0.43359375,-61.7013) (0.4375,-62.4400) (0.44140625,-62.5824) (0.4453125,-63.0859) (0.44921875,-63.3381) (0.453125,-63.3937) (0.45703125,-63.3852) (0.4609375,-63.3868) (0.46484375,-63.5574) (0.46875,-63.8808) (0.47265625,-63.9870) (0.4765625,-63.4964) (0.48046875,-63.8257) (0.484375,-63.1730) (0.48828125,-63.1276) (0.4921875,-63.0974) (0.49609375,-63.1796) (0.5,-67.5316) (0.50390625,-75.0624) (0.5078125,-74.8639) (0.51171875,-74.4042) (0.515625,-73.3471) (0.51953125,-73.1579) (0.5234375,-72.3162) (0.52734375,-71.5616) (0.53125,-71.0630) (0.53515625,-70.1406) (0.5390625,-69.4826) (0.54296875,-68.6678) (0.546875,-68.4448) (0.55078125,-67.2936) (0.5546875,-66.6205) (0.55859375,-65.8198) (0.5625,-64.5615) (0.56640625,-64.1977) (0.5703125,-62.5887) (0.57421875,-61.5766) (0.578125,-60.3434) (0.58203125,-59.0549) (0.5859375,-58.3794) (0.58984375,-56.5023) (0.59375,-55.4823) (0.59765625,-54.2824) (0.6015625,-52.5876) (0.60546875,-52.0095) (0.609375,-49.7259) (0.61328125,-48.9027) (0.6171875,-46.9937) (0.62109375,-46.0136) (0.625,-44.7879) (0.62890625,-42.8208) (0.6328125,-41.9565) (0.63671875,-39.7206) (0.640625,-39.1015) (0.64453125,-37.4705) (0.6484375,-36.0241) (0.65234375,-35.4242) (0.65625,-33.1323) (0.66015625,-32.8937) (0.6640625,-30.4127) (0.66796875,-30.5688) (0.671875,-29.3739) (0.67578125,-28.1916) (0.6796875,-27.5402) (0.68359375,-26.9412) (0.6875,-26.0091) (0.69140625,-25.2445) (0.6953125,-25.3332) (0.69921875,-24.8521) (0.703125,-24.5370) (0.70703125,-24.3415)
};
\addlegendentry{200k}

%% Step 300000
\addplot[
  color={rgb,255:red,30;green,120;blue,30},
  line width=1.5pt,
  smooth, no marks,
] coordinates {
(0.0,3.4105) (0.00390625,4.4197) (0.0078125,1.1258) (0.01171875,-1.1896) (0.015625,-3.1081) (0.01953125,-4.7241) (0.0234375,-6.5812) (0.02734375,-7.3740) (0.03125,-8.3057) (0.03515625,-9.1902) (0.0390625,-10.3231) (0.04296875,-10.4902) (0.046875,-11.7420) (0.05078125,-12.4769) (0.0546875,-13.3498) (0.05859375,-14.1005) (0.0625,-14.4833) (0.06640625,-15.0486) (0.0703125,-15.6498) (0.07421875,-16.0606) (0.078125,-16.6097) (0.08203125,-17.0945) (0.0859375,-17.6227) (0.08984375,-17.9563) (0.09375,-18.2310) (0.09765625,-18.5412) (0.1015625,-18.9464) (0.10546875,-19.2362) (0.109375,-19.6454) (0.11328125,-19.9669) (0.1171875,-20.1310) (0.12109375,-20.6211) (0.125,-20.7924) (0.12890625,-21.0096) (0.1328125,-21.2538) (0.13671875,-21.2849) (0.140625,-21.3904) (0.14453125,-21.4509) (0.1484375,-21.8667) (0.15234375,-21.9647) (0.15625,-22.0729) (0.16015625,-22.2103) (0.1640625,-22.5113) (0.16796875,-22.4040) (0.171875,-22.5418) (0.17578125,-22.7512) (0.1796875,-22.7521) (0.18359375,-22.7457) (0.1875,-22.9275) (0.19140625,-22.5582) (0.1953125,-22.7070) (0.19921875,-22.6708) (0.203125,-22.8195) (0.20703125,-22.7755) (0.2109375,-22.8106) (0.21484375,-22.8631) (0.21875,-23.0307) (0.22265625,-22.9141) (0.2265625,-22.6710) (0.23046875,-22.7862) (0.234375,-22.6702) (0.23828125,-22.5518) (0.2421875,-22.3960) (0.24609375,-22.4706) (0.25,-22.4953) (0.25390625,-22.4890) (0.2578125,-22.3388) (0.26171875,-22.1918) (0.265625,-22.3227) (0.26953125,-22.1320) (0.2734375,-22.1165) (0.27734375,-21.8310) (0.28125,-21.5775) (0.28515625,-21.6047) (0.2890625,-21.3882) (0.29296875,-21.5013) (0.296875,-21.5476) (0.30078125,-21.6281) (0.3046875,-21.9349) (0.30859375,-21.9584) (0.3125,-22.2358) (0.31640625,-22.5690) (0.3203125,-22.9208) (0.32421875,-23.7563) (0.328125,-24.5953) (0.33203125,-26.0027) (0.3359375,-26.9402) (0.33984375,-28.6200) (0.34375,-30.2880) (0.34765625,-32.6759) (0.3515625,-34.6196) (0.35546875,-36.8849) (0.359375,-39.0350) (0.36328125,-41.6303) (0.3671875,-43.5618) (0.37109375,-45.8811) (0.375,-47.9778) (0.37890625,-49.5743) (0.3828125,-52.1380) (0.38671875,-52.0945) (0.390625,-53.7914) (0.39453125,-54.1598) (0.3984375,-56.1855) (0.40234375,-56.8418) (0.40625,-56.5137) (0.41015625,-57.7883) (0.4140625,-58.2001) (0.41796875,-58.9864) (0.421875,-59.6608) (0.42578125,-59.8612) (0.4296875,-60.7535) (0.43359375,-60.4446) (0.4375,-61.0511) (0.44140625,-61.2409) (0.4453125,-61.8416) (0.44921875,-62.1281) (0.453125,-62.2173) (0.45703125,-62.2486) (0.4609375,-62.2491) (0.46484375,-62.4289) (0.46875,-62.7796) (0.47265625,-62.9004) (0.4765625,-62.4067) (0.48046875,-62.7611) (0.484375,-62.1108) (0.48828125,-62.0669) (0.4921875,-62.0635) (0.49609375,-62.1176) (0.5,-66.5623) (0.50390625,-74.2845) (0.5078125,-74.0847) (0.51171875,-73.6234) (0.515625,-72.5207) (0.51953125,-72.3496) (0.5234375,-71.4705) (0.52734375,-70.6900) (0.53125,-70.1867) (0.53515625,-69.2902) (0.5390625,-68.5771) (0.54296875,-67.7424) (0.546875,-67.5465) (0.55078125,-66.4260) (0.5546875,-65.7837) (0.55859375,-65.0548) (0.5625,-63.8652) (0.56640625,-63.5468) (0.5703125,-62.0456) (0.57421875,-61.1159) (0.578125,-59.9017) (0.58203125,-58.7440) (0.5859375,-58.1186) (0.58984375,-56.3183) (0.59375,-55.3338) (0.59765625,-54.1506) (0.6015625,-52.4917) (0.60546875,-51.9094) (0.609375,-49.6457) (0.61328125,-48.8327) (0.6171875,-46.9689) (0.62109375,-45.9403) (0.625,-44.7065) (0.62890625,-42.7812) (0.6328125,-41.9409) (0.63671875,-39.7071) (0.640625,-39.0965) (0.64453125,-37.4715) (0.6484375,-36.0338) (0.65234375,-35.4348) (0.65625,-33.1354) (0.66015625,-32.8878) (0.6640625,-30.4789) (0.66796875,-30.5694) (0.671875,-29.3994) (0.67578125,-28.2158) (0.6796875,-27.5817) (0.68359375,-26.9695) (0.6875,-26.0451) (0.69140625,-25.2854) (0.6953125,-25.3497) (0.69921875,-24.8966) (0.703125,-24.5086) (0.70703125,-22.8723)
};
\addlegendentry{300k}

%% Step 400000 — darkest green
\addplot[
  color={rgb,255:red,0;green,80;blue,0},
  line width=1.5pt,
  smooth, no marks,
] coordinates {
(0.0,-1.3901) (0.00390625,1.4703) (0.0078125,-1.1258) (0.01171875,-3.4490) (0.015625,-5.3131) (0.01953125,-6.7949) (0.0234375,-8.5128) (0.02734375,-9.2557) (0.03125,-10.0662) (0.03515625,-10.7107) (0.0390625,-11.6917) (0.04296875,-11.6475) (0.046875,-12.6920) (0.05078125,-13.1865) (0.0546875,-13.8657) (0.05859375,-14.4528) (0.0625,-14.6602) (0.06640625,-15.0402) (0.0703125,-15.5205) (0.07421875,-15.8826) (0.078125,-16.3567) (0.08203125,-16.6559) (0.0859375,-17.0351) (0.08984375,-17.3726) (0.09375,-17.5795) (0.09765625,-17.7539) (0.1015625,-18.1348) (0.10546875,-18.2998) (0.109375,-18.6981) (0.11328125,-19.0040) (0.1171875,-19.0458) (0.12109375,-19.4553) (0.125,-19.5615) (0.12890625,-19.6888) (0.1328125,-19.8527) (0.13671875,-19.8173) (0.140625,-19.8267) (0.14453125,-19.7909) (0.1484375,-20.0733) (0.15234375,-20.1309) (0.15625,-20.1028) (0.16015625,-20.0929) (0.1640625,-20.2253) (0.16796875,-20.0302) (0.171875,-20.0498) (0.17578125,-20.0492) (0.1796875,-20.0158) (0.18359375,-19.8530) (0.1875,-19.8313) (0.19140625,-19.4181) (0.1953125,-19.3721) (0.19921875,-19.3269) (0.203125,-19.3635) (0.20703125,-19.3076) (0.2109375,-19.2123) (0.21484375,-19.2041) (0.21875,-19.2459) (0.22265625,-18.9807) (0.2265625,-18.7044) (0.23046875,-18.7148) (0.234375,-18.5317) (0.23828125,-18.3188) (0.2421875,-18.0123) (0.24609375,-18.1460) (0.25,-17.8613) (0.25390625,-17.8198) (0.2578125,-17.5455) (0.26171875,-17.3480) (0.265625,-17.4136) (0.26953125,-17.1349) (0.2734375,-17.1048) (0.27734375,-16.7011) (0.28125,-16.2451) (0.28515625,-16.3114) (0.2890625,-15.9707) (0.29296875,-16.0377) (0.296875,-15.9506) (0.30078125,-15.9766) (0.3046875,-16.2413) (0.30859375,-16.1050) (0.3125,-16.1961) (0.31640625,-16.4726) (0.3203125,-16.8004) (0.32421875,-17.6859) (0.328125,-18.5293) (0.33203125,-19.9163) (0.3359375,-20.9037) (0.33984375,-22.7915) (0.34375,-24.5596) (0.34765625,-27.0847) (0.3515625,-29.2650) (0.35546875,-31.6970) (0.359375,-34.1577) (0.36328125,-36.9949) (0.3671875,-39.3067) (0.37109375,-41.8763) (0.375,-44.1851) (0.37890625,-45.9461) (0.3828125,-48.7461) (0.38671875,-48.9186) (0.390625,-50.7390) (0.39453125,-51.2806) (0.3984375,-53.4770) (0.40234375,-54.2567) (0.40625,-54.0009) (0.41015625,-55.3887) (0.4140625,-55.9231) (0.41796875,-56.7180) (0.421875,-57.4641) (0.42578125,-57.7370) (0.4296875,-58.7146) (0.43359375,-58.4662) (0.4375,-59.3121) (0.44140625,-59.6069) (0.4453125,-60.2329) (0.44921875,-60.5587) (0.453125,-60.7227) (0.45703125,-60.7885) (0.4609375,-60.8161) (0.46484375,-61.0295) (0.46875,-61.3816) (0.47265625,-61.5028) (0.4765625,-61.0414) (0.48046875,-61.4543) (0.484375,-60.7872) (0.48828125,-60.7629) (0.4921875,-60.7936) (0.49609375,-60.8723) (0.5,-65.3201) (0.50390625,-73.0681) (0.5078125,-72.9332) (0.51171875,-72.5125) (0.515625,-71.4092) (0.51953125,-71.2748) (0.5234375,-70.4064) (0.52734375,-69.6286) (0.53125,-69.1393) (0.53515625,-68.2250) (0.5390625,-67.4800) (0.54296875,-66.7138) (0.546875,-66.5299) (0.55078125,-65.4244) (0.5546875,-64.7887) (0.55859375,-64.0332) (0.5625,-62.9411) (0.56640625,-62.6355) (0.5703125,-61.2150) (0.57421875,-60.3427) (0.578125,-59.1911) (0.58203125,-58.1183) (0.5859375,-57.5438) (0.58984375,-55.7863) (0.59375,-54.8514) (0.59765625,-53.6894) (0.6015625,-52.0487) (0.60546875,-51.4765) (0.609375,-49.2117) (0.61328125,-48.3886) (0.6171875,-46.4850) (0.62109375,-45.5074) (0.625,-44.2821) (0.62890625,-42.3406) (0.6328125,-41.4998) (0.63671875,-39.2567) (0.640625,-38.6520) (0.64453125,-37.0327) (0.6484375,-35.5755) (0.65234375,-34.9780) (0.65625,-32.6674) (0.66015625,-32.4336) (0.6640625,-29.8415) (0.66796875,-30.1106) (0.671875,-28.9359) (0.67578125,-27.7569) (0.6796875,-27.0859) (0.68359375,-26.4849) (0.6875,-25.5722) (0.69140625,-24.7738) (0.6953125,-24.8178) (0.69921875,-24.3305) (0.703125,-23.7776) (0.70703125,-9.5800)
};
\addlegendentry{400k}

\end{semilogxaxis}
\end{tikzpicture}
% \end{document}

==> figures/teaser.tex <==
\begin{figure}[h]
    \begin{subfigure}{0.66\linewidth}
        \centering
        % Row 1
        \includegraphics[width=\linewidth]{images/mosaic.jpg}
    \end{subfigure}%
    \hfill%
    \begin{subfigure}{0.33\linewidth}
    \definecolor{vblue}{RGB}{27, 158, 119}
    \definecolor{fflred}{RGB}{217, 95, 2}
    \centering
    \resizebox{\linewidth}{!}{
\begin{tikzpicture}[font={\tiny}]
    \begin{axis}[
        name=mainplot,
        ylabel={\tiny Guided FID $\downarrow$},
        xlabel={\tiny Training Epochs},
        height=4.5cm,
        width=\linewidth,
        ymode=log,
        axis lines=left,
        grid=major,
        grid style={dotted, gray!30},
        xmin=40, xmax=105,
        xtick={20, 40, 60, 80, 100},
        xticklabels={20, 40, 60, 80, 100},
        ytick={5, 10, 20, 30},
        yticklabels={5, 10, 20, 30},
        ymin=2.5, ymax=30,
        legend style={
            at={(0.95,0.95)},
            anchor=north east,
            nodes={scale=0.6, transform shape},
            draw=gray!50
        },
        every axis plot/.append style={
            line width=1.5pt,
            mark size=2.5pt,
            mark options={fill=white, thick}
        }
    ]
        % v-loss
        \addplot[color=pastelgreen, mark=*] coordinates {
            (20, 152.33) (40, 26.32) (60, 8.37) (80, 5.22) (100, 4.13)
        };
        \addlegendentry{\small \vloss (JiT)}
        % f->v-loss
        \addplot[color=red, mark=*] coordinates {
            (20, 169.07) (40, 16.57) (60, 5.68) (80, 4.17) (100, 3.56)
        };
        \addlegendentry{\small \vfloss (Ours)}
        % Horizontal dashed line at JiT's final FID (4.13)
        \addplot[
            color=black,
            dashed,
            line width=1pt,
            forget plot
        ] coordinates {(40, 4.13) (105, 4.13)};
        % Save endpoint coordinates for the speedup arrow (drawn outside)
        \coordinate (arrow-r) at (axis cs:100, 3.6);
        \coordinate (arrow-l) at (axis cs:80,  3.6);
    \end{axis}

    % Drawn after the axis = always foreground
    \draw[latex-latex, thick, black] (arrow-r) -- (arrow-l)
        node[midway, below, font=\tiny, black] {$1.25\times$ faster};
\end{tikzpicture}}
        
    \end{subfigure}
    \caption{(Left) Images generated with our XL model at 256 resolution. Beware, 2 impostors (real images from the ImageNet training set) are hiding in these images. Place your bet on which ones they are and check the solution on page 10. (Right) FID vs. training epoch for an XL model. Our \vfloss achieves faster convergence than JiT without requiring architectural modifications.}
    \label{fig:teaser}
\end{figure}

==> figures/toy_example.tex <==
% \documentclass[border=5pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc}
% \usepackage{graphicx}

\newcommand{\imgwidth}{1.5cm}
\newcommand{\imgheight}{1.5cm}
\newcommand{\colsep}{0.1cm}   % horizontal gap between columns
\newcommand{\rowsep}{0.3cm}   % vertical gap between rows

% \begin{document}
\begin{tikzpicture}[
    font={\tiny},
    every node/.style={inner sep=0pt, outer sep=0pt},
    img/.style={anchor=north west},
    rowlabel/.style={font=\Large\bfseries, align=center, rotate=90, anchor=south},
    steplabel/.style={font=\normalsize, align=center, anchor=north}
]

% -------------------------------------------------------
% ROW 1 (Centered over Row 2)
% Starting exactly at \imgwidth + \colsep perfectly centers 
% 2 images over 4 images of the same width.
% -------------------------------------------------------
\node[img] (r1c1) at (\imgwidth + \colsep, 0)
    {\includegraphics[width=\imgwidth, height=\imgheight]{images/toy_example/sample_image_raw_circle.png}};

\node[img] (r1c2) at ($(r1c1.north east) + (\colsep, 0)$)
    {\includegraphics[width=\imgwidth, height=\imgheight]{images/toy_example/spectrum_gt_circle.png}};

% -------------------------------------------------------
% ROW 2 (4 images shifted down)
% -------------------------------------------------------
\node[img] (r2c1) at (0, -\imgheight - \rowsep)
    {\includegraphics[width=\imgwidth, height=\imgheight]{images/toy_example/figure_spectral_evo_radial_rings_500.png}};

\node[img] (r2c2) at ($(r2c1.north east) + (\colsep, 0)$)
    {\includegraphics[width=\imgwidth, height=\imgheight]{images/toy_example/figure_spectral_evo_radial_rings_1000.png}};

\node[img] (r2c3) at ($(r2c2.north east) + (\colsep, 0)$)
    {\includegraphics[width=\imgwidth, height=\imgheight]{images/toy_example/figure_spectral_evo_radial_rings_2500.png}};

\node[img] (r2c4) at ($(r2c3.north east) + (\colsep, 0)$)
    {\includegraphics[width=\imgwidth, height=\imgheight]{images/toy_example/figure_spectral_evo_radial_rings_5000.png}};

% -------------------------------------------------------
% ROW LABELS (Rotated vertically, aligned on the left edge)
% -------------------------------------------------------
\node[rowlabel] at (1.5cm, -0.5*\imgheight) {\tiny Target};
\node[rowlabel] at (-0.1cm, -\imgheight - \rowsep - 0.5*\imgheight) {\tiny {$\bm{v}$-loss}};

% -------------------------------------------------------
% STEP LABELS (Centered under Row 2 images)
% -------------------------------------------------------
\node[steplabel] at ($(r2c1.south) + (0, -0.2cm)$) {\tiny 500};
\node[steplabel] at ($(r2c2.south) + (0, -0.2cm)$) {\tiny 1000};
\node[steplabel] at ($(r2c3.south) + (0, -0.2cm)$) {\tiny 2500};
\node[steplabel] at ($(r2c4.south) + (0, -0.2cm)$) {\tiny 5000};

\end{tikzpicture}
% \end{document}

==> figures/toy_raps.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% Define pastel colors for the curves
\definecolor{lightgreen}{RGB}{168,230,207}
\definecolor{mediumgreen}{RGB}{120,190,160}
\definecolor{darkgreen}{RGB}{80,150,120}

% \begin{document}
\begin{tikzpicture}[scale=0.65, transform shape]
\begin{loglogaxis}[
    width=10cm,
    height=8cm,
    title={Evolution of Radial Mean Power},
    xlabel={Spatial Frequency (cycles/pixel)},
    ylabel={Radial Mean Power},
    xmin=0.03, xmax=0.4,
    ymin=0.005, ymax=90,
    xtick={0.001, 0.01, 0.1, 1},
    xticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$},
    grid=major,                         % Only draw lines for major ticks
    major grid style={thin, gray!20},   % Make major lines very faint
    minor tick num=9,                   % Keep the small stubs on the axis
    grid style={gray!30, line width=0.3pt},
    axis lines=left,
    tick align=outside,
    legend pos=south west,
    legend style={
    font=\small, 
    draw=black,
    inner xsep=6pt,
    label={[font=\footnotesize\bfseries]above:Training Steps},
},
    title style={font=\small\bfseries},
    label style={font=\small},
    tick label style={font=\small},
    clip=true,
]

%% Ground Truth as two vertical lines at peak positions
\addplot[black, line width=1.5pt, no marks, forget plot] coordinates {
    (0.06250, 0.005) (0.06250, 41.47624)
};

\addplot[black, line width=1.5pt, no marks, forget plot] coordinates {
    (0.31250, 0.005) (0.31250, 7.92396)
};
%\addlegendimage{black, line width=2pt}
%\addlegendentry{Ground Truth}


%% Ground Truth Curve
% \addplot[
%     color=black,
%     line width=1pt,
%     smooth,
%     no marks,
% ] coordinates {
% (0.01562,2.31170) (0.03125,4.41304) (0.04688,15.10228) (0.06250,41.47624) (0.07812,10.32719) 
% (0.09375,1.02713) (0.10938,0.56373) (0.12500,0.28351) (0.14062,0.17391) (0.15625,0.13753) 
% (0.17188,0.10493) (0.18750,0.10226) (0.20312,0.09519) (0.21875,0.10098) (0.23438,0.11058) 
% (0.25000,0.13984) (0.26562,0.19714) (0.28125,0.35888) (0.29688,1.75524) (0.31250,7.92396) 
% (0.32812,4.84009) (0.34375,0.59953) (0.35938,0.18098) (0.37500,0.10216) (0.39062,0.06016) 
% (0.40625,0.04179) (0.42188,0.03292) (0.43750,0.02420) (0.45312,0.02159) (0.46875,0.01827) 
% (0.48438,0.01652) (0.50000,0.01403) (0.51562,0.00845) (0.53125,0.00625) (0.54688,0.00288) 
% (0.56250,0.00106) (0.57812,0.00045) (0.59375,0.00027) (0.60938,0.00022) (0.62500,0.00019) 
% (0.64062,0.00017) (0.65625,0.00016) (0.67188,0.00016) (0.68750,0.00014) (0.70312,0.00015)
% };
% \addlegendentry{Ground Truth}


%% v-loss step 1000
\addplot[
    color=lightgreen,
    line width=1pt,
    smooth,
    no marks,
] coordinates {
(0.01562,1.20015) (0.03125,1.69209) (0.04688,5.45738) (0.06250,23.52914) (0.07812,4.20606) 
(0.09375,0.53290) (0.10938,0.22798) (0.12500,0.12153) (0.14062,0.07702) (0.15625,0.05480) 
(0.17188,0.04189) (0.18750,0.03475) (0.20312,0.02894) (0.21875,0.02094) (0.23438,0.01933) 
(0.25000,0.01925) (0.26562,0.01970) (0.28125,0.02336) (0.29688,0.03857) (0.31250,0.12443) 
(0.32812,0.08450) (0.34375,0.02112) (0.35938,0.01625) (0.37500,0.01317) (0.39062,0.01237) 
(0.40625,0.01219) (0.42188,0.01219) (0.43750,0.01268) (0.45312,0.01082) (0.46875,0.01105) 
(0.48438,0.01158) (0.50000,0.01113) (0.51562,0.00949) (0.53125,0.00878) (0.54688,0.00931) 
(0.56250,0.01015) (0.57812,0.01097) (0.59375,0.00782) (0.60938,0.00869) (0.62500,0.00973) 
(0.64062,0.00910) (0.65625,0.01048) (0.67188,0.00780) (0.68750,0.00843) (0.70312,0.01766)
};
\addlegendentry{1000}

%% v-loss step 2500
\addplot[
    color=mediumgreen,
    line width=1pt,
    smooth,
    no marks,
] coordinates {
(0.01562,1.72813) (0.03125,2.57019) (0.04688,12.09902) (0.06250,31.16219) (0.07812,6.89738) 
(0.09375,0.89335) (0.10938,0.43412) (0.12500,0.22851) (0.14062,0.13192) (0.15625,0.10341) 
(0.17188,0.08120) (0.18750,0.08381) (0.20312,0.05388) (0.21875,0.03957) (0.23438,0.03537) 
(0.25000,0.02685) (0.26562,0.02734) (0.28125,0.02745) (0.29688,0.05588) (0.31250,0.16019) 
(0.32812,0.11591) (0.34375,0.02804) (0.35938,0.01823) (0.37500,0.01682) (0.39062,0.01577) 
(0.40625,0.01526) (0.42188,0.01481) (0.43750,0.01461) (0.45312,0.01537) (0.46875,0.01240) 
(0.48438,0.01274) (0.50000,0.01051) (0.51562,0.00818) (0.53125,0.00813) (0.54688,0.00821) 
(0.56250,0.00825) (0.57812,0.00941) (0.59375,0.00847) (0.60938,0.00774) (0.62500,0.00831) 
(0.64062,0.00838) (0.65625,0.00882) (0.67188,0.00820) (0.68750,0.00980) (0.70312,0.00782)
};
\addlegendentry{2500}

%% v-loss step 5000
\addplot[
    color=darkgreen,
    line width=1pt,
    smooth,
    no marks,
] coordinates {
(0.01562,1.39432) (0.03125,2.56867) (0.04688,11.30742) (0.06250,32.46872) (0.07812,7.63066) 
(0.09375,0.90157) (0.10938,0.47257) (0.12500,0.25471) (0.14062,0.14500) (0.15625,0.11428) 
(0.17188,0.09109) (0.18750,0.08658) (0.20312,0.05473) (0.21875,0.04002) (0.23438,0.03548) 
(0.25000,0.02737) (0.26562,0.02619) (0.28125,0.02790) (0.29688,0.04947) (0.31250,0.15939) 
(0.32812,0.10751) (0.34375,0.02465) (0.35938,0.01669) (0.37500,0.01500) (0.39062,0.01366) 
(0.40625,0.01384) (0.42188,0.01404) (0.43750,0.01362) (0.45312,0.01368) (0.46875,0.01115) 
(0.48438,0.01112) (0.50000,0.00973) (0.51562,0.00709) (0.53125,0.00627) (0.54688,0.00663) 
(0.56250,0.00654) (0.57812,0.00657) (0.59375,0.00644) (0.60938,0.00604) (0.62500,0.00648) 
(0.64062,0.00630) (0.65625,0.00668) (0.67188,0.00523) (0.68750,0.00785) (0.70312,0.00658)
};
\addlegendentry{5000}



\node[font=\footnotesize, align=center] at (axis cs:0.085, 45) {Low Freq.  \\ Target intensity};
\node[font=\footnotesize, align=center] at (axis cs:0.305, 16) {High Freq. \\ Target intensity};

\addplot[black, only marks, mark=*, mark size=1.5pt, mark options={line width=1pt}] coordinates {
    (0.06250, 41.47624)
};
\addplot[black, only marks, mark=*, mark size=1.5pt, mark options={line width=1pt}] coordinates {
    (0.31250, 7.92396)
};
\end{loglogaxis}
\end{tikzpicture}
% \end{document}

==> figures/training_speed.tex <==


% % \definecolor{vblue}{RGB}{27, 158, 119}
% % \definecolor{fflred}{RGB}{217, 95, 2}

% \begin{tikzpicture}
%     \begin{groupplot}[
%         group style={
%             group size=3 by 1, % 3 columns, 1 row
%             horizontal sep=1.2cm, % Spacing between plots
%         },
%         % General plot settings globally applied to all 3 plots
%         width=6.5cm,
%         height=7cm,
%         axis lines=left, % Only left and bottom axis lines
%         grid=major,
%         grid style={dotted, gray!30},
%         xlabel={Training Epoch},
%         legend style={
%             at={(0.95,0.95)}, 
%             anchor=north east, 
%             nodes={scale=0.9, transform shape},
%             draw=gray!50
%         },
%         % Line and marker styles
%         every axis plot/.append style={
%         line width=2.5pt,
%         mark size=3.5pt,
%         mark options={fill=white, thick} % Open circles
%         }
%     ]

%     % ==========================================
%     % PLOT 1: JiT-B/16
%     % ==========================================
%     \nextgroupplot[
%         ylabel={FID $\downarrow$},
%         xmin=15, xmax=105,
%         xtick={20, 40, 60, 80, 100},
%         xticklabels={20, 40, 60, 80, 100},
%         ymin=55, ymax=115,
%         %ytick={52.0, 63.7, 83.3, 107.7}
%     ]
%         % Blue Line (v-loss)
%         \addplot[color=pastelgreen, mark=*] coordinates {
%             %(40, 107.7) (60, 99.1) (80, 83.3) (100, 76.5) (120, 71.3) (140, 67.4) (160, 63.7)
%             (20, 130.16) (40, 107.7) (60, 99.1) (80, 83.3) (100, 76.5) 
%         };
%         \addlegendentry{\vloss}

%         % Red Line (FFL)
%         \addplot[color=pastelblue, mark=*] coordinates {
%             %(40, 86.6) (60, 75.7) (80, 68.3) (100, 61.0) (120, 56.9) (140, 54.8) (160, 52.0)
%             (20, 107.16) (40, 86.6) (60, 75.7) (80, 68.3) (100, 61.0) 
%         };
%         \addlegendentry{\floss}

%         % Horizontal dashed lines at final value
%         \draw[Gray, thick, densely dashed] (axis cs:15,76.5) -- (axis cs:170,76.5);
%         %\draw[pastelblue, thick, densely dashed] (axis cs:15,52.0) -- (axis cs:170,52.0);

%         % Annotations (Values & Model Name)
%         \node[pastelgreen, font=\small] at (axis cs: 100, 81) {76.5};
%         \node[pastelblue, font=\small] at (axis cs: 60, 81) {75.7};
%         \node[font=\bfseries, anchor=west] at (axis cs: 70, 99) {JiT-B/16};


%     % ==========================================
%     % PLOT 2: JiT-L/16
%     % ==========================================
%     \nextgroupplot[
%         xmin=15, xmax=105,
%         xtick={20, 40, 60, 80, 100},
%         xticklabels={20, 40, 60, 80, 100},
%         ymin=25, ymax=120,
%         %ytick={27.6, 35.0, 74.0, 113.7}
%     ]
%         % Blue Line (v-loss baseline)
%         \addplot[color=pastelgreen, mark=*] coordinates {
%             (20, 295) (40, 113.7) (60, 74.0) (80, 62.9) (100, 50.9)% (120, 42.1) (140, 37.0) (160, 35.0)
%         };
%         \addlegendentry{\vloss}

%         % Red Line (FFL)
%         \addplot[color=pastelblue, mark=*] coordinates {
%             (20, 81.41) (40, 61.8) (60, 49.7) (80, 41.0) (100, 35.4) %(120, 31.8) (140, 29.4) (160, 27.6)
%         };
%         \addlegendentry{\floss}

%         % Horizontal dashed lines
%         \draw[Gray, thick, densely dashed] (axis cs:15,50.9) -- (axis cs:170,50.9);
%         %\draw[pastelblue, thick, densely dashed] (axis cs:15,27.6) -- (axis cs:170,27.6);

%         % Annotations
%         \node[pastelgreen, font=\small] at (axis cs: 100, 57) {50.9};
%         \node[pastelblue, font=\small] at (axis cs: 60, 57) {49.7};
%         \node[font=\bfseries, anchor=west] at (axis cs: 70, 95) {JiT-L/16};


%     % ==========================================
%     % PLOT 3: JiT-XL/16 
%     % ==========================================
%     \nextgroupplot[
%         xmin=15, xmax=105,
%         xtick={20, 40, 60, 80, 100},
%         xticklabels={20, 40, 60, 80, 100},
%         ymin=25, ymax=85,
%         %ytick={33.5, 35.4, 55.0, 77.8}
%     ]
%         % Blue Line (v-loss baseline)
%         \addplot[color=pastelgreen, mark=*] coordinates {
%             %(20, 77.8) (30, 64.6) (40, 55.0) (50, 46.5) (60, 41.8) (70, 38.3) (80, 35.4) (100, 31.17)
%             (20, 77.8) (40, 55.0) (60, 41.8) (80, 35.4) (100, 31.17)
%         };
%         \addlegendentry{\vloss}

%         % Red Line (FFL)
%         \addplot[color=pastelblue, mark=*] coordinates {
%             %(20, 68.9) (30, 55.6) (40, 47.9) (50, 42.0) (60, 38.1) (70, 35.5) (80, 33.5) (100, 29.15)
%             (20, 68.9)  (40, 47.9) (60, 38.1) (80, 33.5) (100, 29.15)
%         };
%         \addlegendentry{\floss}

%         % Horizontal dashed lines
%         \draw[Gray, thick, densely dashed] (axis cs:15,31.2) -- (axis cs:160,31.2);
%         %\draw[pastelblue, thick, densely dashed] (axis cs:15,33.5) -- (axis cs:85,33.5);

%         % Annotations
%         \node[pastelgreen, font=\small] at (axis cs: 100, 36.0) {31.2};
%         \node[pastelblue, font=\small] at (axis cs: 80, 29.5) {33.5};
%         \node[font=\bfseries, anchor=west] at (axis cs: 65, 69) {JiT-XL/16};

%     \end{groupplot}
% \end{tikzpicture}

% \definecolor{vblue}{RGB}{27, 158, 119}
% \definecolor{fflred}{RGB}{217, 95, 2}

% \pgfplotsset{group/every plot/.style={}}

% \begin{tikzpicture}
%     \begin{groupplot}[
%         group style={
%             group size=3 by 2, % 3 columns, 2 rows
%             horizontal sep=1.2cm, % Spacing between plots
%             vertical sep=1.5cm,   % Spacing between rows
%         },
%         % General plot settings globally applied to all plots
%         width=6.5cm,
%         height=7cm,
%         axis lines=left, % Only left and bottom axis lines
%         grid=major,
%         grid style={dotted, gray!30},
%         xlabel={Training Epoch},
%         legend style={draw=none, fill=none},
%         % Line and marker styles
%         every axis plot/.append style={
%         line width=2.5pt,
%         mark size=3.5pt,
%         mark options={fill=white, thick} % Open circles
%         }
%     ]

%     % ==========================================
%     % PLOT 1: JiT-B/16 Unguided FID
%     % e* = 88.4, speedup = 1.13x
%     % ==========================================
%     \nextgroupplot[
%         ylabel={Unguided FID $\downarrow$},
%         xmin=40, xmax=105,
%         xtick={20, 40, 60, 80, 100},
%         xticklabels={20, 40, 60, 80, 100},
%         ymin=33, ymax=80,
%     ]
%         \addplot[color=pastelgreen, mark=*] coordinates {
%             (20, 206.17) (40, 84.49) (60, 56.40) (80, 46.04) (100, 40.76)
%         };
%         \addplot[color=red, mark=*] coordinates {
%             (20, 356.13) (40, 77.88) (60, 51.90) (80, 42.63) (100, 38.19)
%         };

%         % Horizontal dashed line at JiT's final value
%         \addplot[color=black, dashed, line width=1pt, forget plot]
%             coordinates {(40, 40.76) (105, 40.76)};

%         % Arrow from e*=88.4 to ep100
%         \draw[<->, thick, black] (axis cs:100, 37.5) -- (axis cs:88.4, 37.5)
%             node[midway, below, font=\small, black] {$1.13\times$};
%         \draw[gray, thin] (axis cs:100,  37.0) -- (axis cs:100,  38.0);
%         \draw[gray, thin] (axis cs:88.4, 37.0) -- (axis cs:88.4, 38.0);

%         \node[font=\bfseries, anchor=west] at (axis cs: 75, 65) {JiT-B/16};
    
    
%     % ==========================================
%     % PLOT 2: JiT-L/16 Unguided FID
%     % e* = 63.7, speedup = 1.57x
%     % ==========================================
%     \nextgroupplot[
%         xmin=40, xmax=105,
%         xtick={20, 40, 60, 80, 100},
%         xticklabels={20, 40, 60, 80, 100},
%         ymin=15, ymax=60,
%     ]
%         \addplot[color=pastelgreen, mark=*] coordinates {
%             (20, 151.18) (40, 67.99) (60, 36.14) (80, 26.90) (100, 23.95)
%         };
%         \addplot[color=red, mark=*] coordinates {
%             (20, 168.61) (40, 49.88) (60, 24.97) (80, 19.48) (100, 17.47)
%         };

%         % Horizontal dashed line at JiT's final value
%         \addplot[color=black, dashed, line width=1pt, forget plot]
%             coordinates {(40, 23.95) (105, 23.95)};

%         % Arrow from e*=63.7 to ep100
%         \draw[<->, thick, black] (axis cs:100, 18.5) -- (axis cs:63.7, 18.5)
%             node[midway, below, font=\small, black] {$1.57\times$};
%         \draw[gray, thin] (axis cs:100,  21.0) -- (axis cs:100,  22.0);
%         \draw[gray, thin] (axis cs:63.7, 21.0) -- (axis cs:63.7, 22.0);

%         \node[font=\bfseries, anchor=west] at (axis cs: 75, 45) {JiT-L/16};


%     % ==========================================
%     % PLOT 3: JiT-XL/16 Unguided FID
%     % e* = 75.7, speedup = 1.32x
%     % ==========================================
%     \nextgroupplot[
%         xmin=40, xmax=105,
%         xtick={20, 40, 60, 80, 100},
%         xticklabels={20, 40, 60, 80, 100},
%         ymin=13, ymax=60,
%     ]
%         \addplot[color=pastelgreen, mark=*] coordinates {
%             (20, 159.88) (40, 59.10) (60, 30.63) (80, 22.57) (100, 19.01)
%         };
%         \addplot[color=red, mark=*] coordinates {
%             (20, 192.90) (40, 46.45) (60, 23.34) (80, 17.84) (100, 15.26)
%         };

%         % Horizontal dashed line at JiT's final value
%         \addplot[color=black, dashed, line width=1pt, forget plot]
%             coordinates {(40, 19.01) (105, 19.01)};

%         % Arrow from e*=75.7 to ep100
%         \draw[<->, thick, black] (axis cs:100, 17.2) -- (axis cs:75.7, 17.2)
%             node[midway, below, font=\small, black] {$1.32\times$};
%         \draw[gray, thin] (axis cs:100,  16.8) -- (axis cs:100,  17.6);
%         \draw[gray, thin] (axis cs:75.7, 16.8) -- (axis cs:75.7, 17.6);

%         \node[font=\bfseries, anchor=west] at (axis cs: 75, 48) {JiT-XL/16};

%     % % ==========================================
%     % % PLOT 4: JiT-B/16 FDD (Bottom Left)
%     % % ==========================================
%     % \nextgroupplot[
%     %     ylabel={Guided FDD $\downarrow$},
%     %     xmode=log,
%     %     xmin=80, xmax=320,
%     %     xtick={20, 50, 100, 200, 300},
%     %     xticklabels={20, 50, 100, 200, 300},
%     %     ymin=150, ymax=300, 
%     %     % ymode=log,
%     %     log ticks with fixed point,
%     % ]
%     %     % v-loss
%     %     \addplot[color=pastelgreen, mark=*] coordinates {
%     %         (19, 1698.86) (39, 744.25) (59, 474.65) (79, 369.28) (99, 314.56) (119, 282.78) (139, 262.49) (159, 244.96) (179, 233.14) (199, 219.75) (219, 216.81) (239, 208.66) (259, 203.14) (279, 197.41) (299, 194.86) (319, 192.20)
%     %     };
%     %     % \addlegendentry{\vloss}

%     %     % f-loss
%     %     \addplot[color=pastelblue, mark=*] coordinates {
%     %         (19, 2260.27) (39, 633.79) (59, 393.76) (79, 312.03) (99, 268.64) (119, 242.47) (139, 225.30) (159, 213.19) (179, 202.53) (199, 194.78) (219, 189.41) (239, 183.84) (259, 179.86) (279, 176.36) (299, 173.44) (319, 170.40)
%     %     };
%     %     % \addlegendentry{\floss}
        
%     %     % f->v-loss
%     %     \addplot[color=red, mark=*] coordinates {
%     %         (19, 2461.23) (39, 661.98) (59, 399.34) (79, 314.00) (99, 271.14) (119, 248.20) (139, 231.95) (159, 220.30) (179, 211.18) (199, 202.34) (219, 198.99) (239, 193.08) (259, 188.82) (279, 185.18) (299, 181.85) (319, 178.76)
%     %     };
%     %     % \addlegendentry{\vfloss}

%     %     % Annotations
%     %     \node[font=\bfseries, anchor=south west] at (axis cs: 180, 240) {JiT-B/16};


%     % % ==========================================
%     % % PLOT 5: JiT-L/16 FDD (Bottom Middle)
%     % % ==========================================
%     % \nextgroupplot[
%     %     xmode=log,
%     %     xmin=80, xmax=320,
%     %     xtick={20, 50, 100, 200, 300},
%     %     xticklabels={20, 50, 100, 200, 300},
%     %     ymin=100, ymax=200, 
%     %     % ymode=log,
%     %     log ticks with fixed point,
%     % ]
%     %     % v-loss
%     %     \addplot[color=pastelgreen, mark=*] coordinates {
%     %         (19, 1515.65) (39, 629.42) (59, 348.47) (79, 264.20) (99, 226.57) (119, 200.03) (139, 182.39) (159, 168.95) (179, 162.69) (199, 155.39) (219, 149.81) (239, 145.10) (259, 142.49) (279, 140.39) (299, 137.09) (319, 133.65)
%     %     };
%     %     % \addlegendentry{\vloss}

%     %     % f-loss
%     %     \addplot[color=pastelblue, mark=*] coordinates {
%     %         (19, 1454.66) (39, 463.33) (59, 242.99) (79, 185.82) (99, 161.95) (119, 148.97) (139, 140.68) (159, 133.59) (179, 129.70) (199, 125.05) (219, 121.99) (239, 120.59) (259, 119.51) (279, 118.05) (299, 116.36) (319, 115.21)
%     %     };
%     %     % \addlegendentry{\floss}
        
%     %     % f->v-loss
%     %     \addplot[color=red, mark=*] coordinates {
%     %         (19, 1497.28) (39, 436.33) (59, 229.61) (79, 178.55) (99, 156.79) (119, 142.81) (139, 135.42) (159, 130.34) (179, 126.37) (199, 122.22) (219, 120.42) (239, 119.13) (259, 117.76) (279, 115.95) (299, 114.99) (319, 113.74)
%     %     };
%     %     % \addlegendentry{\vfloss}

%     %     % Annotations
%     %     \node[font=\bfseries, anchor=south west] at (axis cs: 180, 160) {JiT-L/16};

%     % % ==========================================
%     % % PLOT 6: JiT-XL
%     % % ==========================================
%     % \nextgroupplot[
%     %     xmode=log,
%     %     xmin=80, xmax=320,
%     %     xtick={20, 50, 100, 200, 300},
%     %     xticklabels={20, 50, 100, 200, 300},
%     %     ymin=100, ymax=200, 
%     %     % ymode=log,
%     %     log ticks with fixed point,
%     % ]



%     % ==========================================
%     % PLOT 4: JiT-B/16 Guided FID
%     % e* = 87.9, speedup = 1.14x
%     % ==========================================
%     \nextgroupplot[
%         ylabel={Guided FID $\downarrow$},
%         xmin=40, xmax=105,
%         xtick={20, 40, 60, 80, 100},
%         xticklabels={20, 40, 60, 80, 100},
%         ymin=3.9, ymax=20,
%     ]
%         \addplot[color=pastelgreen, mark=*] coordinates {
%             (20, 167.96) (40, 35.41) (60, 13.42) (80, 8.44) (100, 6.58)
%         };
%         \addplot[color=red, mark=*] coordinates {
%             (20, 344.11) (40, 26.48) (60, 10.14) (80, 7.05) (100, 5.86)
%         };

%         % Horizontal dashed line at JiT's final value
%         \addplot[color=black, dashed, line width=1pt, forget plot]
%             coordinates {(40, 6.58) (105, 6.58)};

%         % Arrow from e*=87.9 to ep100
%         \draw[<->, thick, black] (axis cs:100, 5.8) -- (axis cs:87.9, 5.8)
%             node[midway, below, font=\small, black] {$1.14\times$};
%         \draw[gray, thin] (axis cs:100,  5.65) -- (axis cs:100,  5.95);
%         \draw[gray, thin] (axis cs:87.9, 5.65) -- (axis cs:87.9, 5.95);

%         \node[font=\bfseries, anchor=west] at (axis cs: 75, 21) {JiT-B/16};


%     % ==========================================
%     % PLOT 5: JiT-L/16 Guided FID
%     % e* = 70.8, speedup = 1.41x
%     % ==========================================
%     \nextgroupplot[
%         xmin=40, xmax=105,
%         xtick={20, 40, 60, 80, 100},
%         xticklabels={20, 40, 60, 80, 100},
%         ymin=2.2, ymax=20,
%     ]
%         \addplot[color=pastelgreen, mark=*] coordinates {
%             (20, 136.17) (40, 29.62) (60, 8.78) (80, 5.29) (100, 4.55)
%         };
%         \addplot[color=red, mark=*] coordinates {
%             (20, 139.65) (40, 15.89) (60, 5.29) (80, 3.92) (100, 3.62)
%         };

%         % Horizontal dashed line at JiT's final value
%         \addplot[color=black, dashed, line width=1pt, forget plot]
%             coordinates {(40, 4.55) (105, 4.55)};

%         % Arrow from e*=70.8 to ep100
%         \draw[<->, thick, black] (axis cs:100, 3.45) -- (axis cs:70.8, 3.45)
%             node[midway, below, font=\small, black] {$1.41\times$};
%         \draw[gray, thin] (axis cs:100,  3.35) -- (axis cs:100,  3.55);
%         \draw[gray, thin] (axis cs:70.8, 3.35) -- (axis cs:70.8, 3.55);

%         \node[font=\bfseries, anchor=west] at (axis cs: 75, 14) {JiT-L/16};


%     % ==========================================
%     % PLOT 6: JiT-XL/16 Guided FID
%     % e* = 81.3, speedup = 1.23x
%     % ==========================================
%     \nextgroupplot[
%         xmin=40, xmax=105,
%         xtick={20, 40, 60, 80, 100},
%         xticklabels={20, 40, 60, 80, 100},
%         ymin=2.5, ymax=15,
%     ]
%         \addplot[color=pastelgreen, mark=*] coordinates {
%             (20, 152.33) (40, 26.32) (60, 8.37) (80, 5.22) (100, 4.13)
%         };
%         \addplot[color=red, mark=*] coordinates {
%             (20, 169.07) (40, 16.57) (60, 5.68) (80, 4.17) (100, 3.56)
%         };

%         % Horizontal dashed line at JiT's final value
%         \addplot[color=black, dashed, line width=1pt, forget plot]
%             coordinates {(40, 4.13) (105, 4.13)};

%         % Arrow from e*=81.3 to ep100
%         \draw[<->, thick, black] (axis cs:100, 3.6) -- (axis cs:81.3, 3.6)
%             node[midway, below, font=\small, black] {$1.25\times$};
%         \draw[gray, thin] (axis cs:100,  3.52) -- (axis cs:100,  3.68);
%         \draw[gray, thin] (axis cs:81.3, 3.52) -- (axis cs:81.3, 3.68);

%         \node[font=\bfseries, anchor=west] at (axis cs: 75, 11) {JiT-XL/16};
    
%     % % % ==========================================
%     % % % PLOT 10: JiT-B/16 Guided FID (Log Scale)
%     % % % ==========================================
%     % % \nextgroupplot[
%     % %     ylabel={Guided FID $\downarrow$},
%     % %     xmode=log,
%     % %     xmin=150, xmax=320,
%     % %     xtick={100, 150, 200, 250, 300},
%     % %     xticklabels={100, 150, 200, 250, 300},
%     % %     ymin=3.8, ymax=5.5,
%     % %     log ticks with fixed point,
%     % % ]
%     % %     % v-loss (pastelgreen)
%     % %     \addplot[color=pastelgreen, mark=*] coordinates {
%     % %         (119, 5.81) (139, 5.26) (159, 4.88) (179, 4.69) (199, 4.53) (219, 4.40) (239, 4.34) (259, 4.22) (279, 4.22) (299, 4.14) (319, 4.11)
%     % %     };
%     % %     \addlegendentry{\vloss}
    
%     % %     % f-loss (pastelblue)
%     % %     \addplot[color=pastelblue, mark=*] coordinates {
%     % %         (119, 5.27) (139, 4.94) (159, 4.73) (179, 4.60) (199, 4.55) (219, 4.43) (239, 4.36) (259, 4.27) (279, 4.32) (299, 4.23) (319, 4.24)
%     % %     };
%     % %     \addlegendentry{\floss}
    
%     % %     % f->v-loss (red)
%     % %     \addplot[color=red, mark=*] coordinates {
%     % %         (119, 5.24) (139, 4.82) (159, 4.56) (179, 4.32) (199, 4.21) (219, 4.03) (239, 4.00) (259, 3.99) (279, 3.98) (299, 4.00) (319, 3.96)
%     % %     };
%     % %     \addlegendentry{\vfloss}
    
%     % %     % Model name annotation
%     % %     \node[font=\bfseries, anchor=south west] at (axis cs: 225, 4.8) {JiT-B/16};

%     % % % ==========================================
%     % % % PLOT 11: JiT-L/16 Guided FID (Log Scale)
%     % % % ==========================================
%     % % \nextgroupplot[
%     % %     ylabel={Guided FID $\downarrow$},
%     % %     xmode=log,
%     % %     xmin=150, xmax=320,
%     % %     xtick={100, 150, 200, 250, 300},
%     % %     xticklabels={100, 150, 200, 250, 300},
%     % %     ymin=2.4, ymax=3.5,  % Range: 2.50–3.89
%     % %     log ticks with fixed point,
%     % % ]
%     % %     % v-loss (pastelgreen)
%     % %     \addplot[color=pastelgreen, mark=*] coordinates {
%     % %         (119, 3.89) (139, 3.47) (159, 3.23) (179, 3.06) (199, 2.95) (219, 2.84) (239, 2.80) (259, 2.73) (279, 2.66) (299, 2.71) (319, 2.64)
%     % %     };
%     % %     \addlegendentry{\vloss}
    
%     % %     % f-loss (pastelblue)
%     % %     \addplot[color=pastelblue, mark=*] coordinates {
%     % %         (119, 3.45) (139, 3.29) (159, 3.09) (179, 2.99) (199, 2.93) (219, 2.84) (239, 2.80) (259, 2.78) (279, 2.70) (299, 2.67) (319, 2.61)
%     % %     };
%     % %     \addlegendentry{\floss}
    
%     % %     % f->v-loss (red)
%     % %     \addplot[color=red, mark=*] coordinates {
%     % %         (119, 3.34) (139, 3.14) (159, 3.00) (179, 2.78) (199, 2.68) (219, 2.65) (239, 2.54) (259, 2.52) (279, 2.54) (299, 2.50) (319, 2.54)
%     % %     };
%     % %     \addlegendentry{\vfloss}
    
%     % %     % Model name annotation
%     % %     \node[font=\bfseries, anchor=south west] at (axis cs: 225, 3.1) {JiT-L/16};
        
%     % % % % ==========================================
%     % % % % PLOT 12: Empty plot
%     % % % % ==========================================
%     % % \nextgroupplot[
%     % %     xmode=log,
%     % %     xmin=80, xmax=320,
%     % %     xtick={20, 50, 100, 200, 300},
%     % %     xticklabels={20, 50, 100, 200, 300},
%     % %     ymin=100, ymax=200, 
%     % %     % ymode=log,
%     % %     log ticks with fixed point,
%     % % ]



%     % % ==========================================
%     % % PLOT 14: JiT-B/16 Full Training (Log-Log Scale)
%     % % ==========================================
%     % \nextgroupplot[
%     %     ylabel={Guided FID $\downarrow$},
%     %     xmode=log,
%     %     ymode=log,
%     %     xmin=80, xmax=320,
%     %     xtick={50, 100, 150, 200, 250, 300},
%     %     xticklabels={50, 100, 150, 200, 250, 300},
%     %     ymin=3.9, ymax=8,
%     %     ytick={4, 5, 6, 7, 8, 10, 12, 14},
%     %     log ticks with fixed point,
%     % ]
%     %     % v-loss (pastelgreen)
%     %     \addplot[color=pastelgreen, mark=*] coordinates {
%     %         (59, 13.42) (79, 8.44) (99, 6.58) (119, 5.81) (139, 5.26) (159, 4.88) (179, 4.69) (199, 4.53) (219, 4.40) (239, 4.34) (259, 4.22) (279, 4.22) (299, 4.14) (319, 4.11)
%     %     };
%     %     \addlegendentry{\vloss}
    
%     %     % f-loss (pastelblue)
%     %     \addplot[color=pastelblue, mark=*] coordinates {
%     %         (59, 9.80) (79, 6.82) (99, 5.74) (119, 5.27) (139, 4.94) (159, 4.73) (179, 4.60) (199, 4.55) (219, 4.43) (239, 4.36) (259, 4.27) (279, 4.32) (299, 4.23) (319, 4.24)
%     %     };
%     %     \addlegendentry{\floss}
    
%     %     % f->v-loss (red)
%     %     \addplot[color=red, mark=*] coordinates {
%     %         (59, 10.14) (79, 7.05) (99, 5.86) (119, 5.24) (139, 4.82) (159, 4.56) (179, 4.32) (199, 4.21) (219, 4.03) (239, 4.00) (259, 3.99) (279, 3.98) (299, 4.00) (319, 3.96)
%     %     };
%     %     \addlegendentry{\vfloss}
    
%     %     % Model name annotation
%     %     \node[font=\bfseries, anchor=south west] at (axis cs: 200, 6) {JiT-B/16};


%     % % ==========================================
%     % % PLOT 11: JiT-L/16 Full Training (Log-Log Scale)
%     % % ==========================================
%     % \nextgroupplot[
%     %     ylabel={Guided FID $\downarrow$},
%     %     xmode=log,
%     %     ymode=log,
%     %     xmin=80, xmax=320,
%     %     xtick={50, 100, 150, 200, 250, 300},
%     %     xticklabels={50, 100, 150, 200, 250, 300},
%     %     ymin=2.5, ymax=5,
%     %     ytick={3, 4, 5, 6, 7, 8, 9, 10},
%     %     log ticks with fixed point,
%     % ]
%     %     % v-loss (pastelgreen)
%     %     \addplot[color=pastelgreen, mark=*] coordinates {
%     %         (59, 8.78) (79, 5.29) (99, 4.55) (119, 3.89) (139, 3.47) (159, 3.23) (179, 3.06) (199, 2.95) (219, 2.84) (239, 2.80) (259, 2.73) (279, 2.66) (299, 2.71) (319, 2.64)
%     %     };
%     %     \addlegendentry{\vloss}
    
%     %     % f-loss (pastelblue)
%     %     \addplot[color=pastelblue, mark=*] coordinates {
%     %         (59, 5.98) (79, 4.20) (99, 3.67) (119, 3.45) (139, 3.29) (159, 3.09) (179, 2.99) (199, 2.93) (219, 2.84) (239, 2.80) (259, 2.78) (279, 2.70) (299, 2.67) (319, 2.61)
%     %     };
%     %     \addlegendentry{\floss}
    
%     %     % f->v-loss (red)
%     %     \addplot[color=red, mark=*] coordinates {
%     %         (59, 5.29) (79, 3.92) (99, 3.62) (119, 3.34) (139, 3.14) (159, 3.00) (179, 2.78) (199, 2.68) (219, 2.65) (239, 2.54) (259, 2.52) (279, 2.54) (299, 2.50) (319, 2.54)
%     %     };
%     %     \addlegendentry{\vfloss}
    
%     %     % Model name annotation
%     %     \node[font=\bfseries, anchor=south west] at (axis cs: 200, 3.8) {JiT-L/16};


%     % % % ==========================================
%     % % % PLOT 15: Empty plot
%     % % % ==========================================
%     % \nextgroupplot[
%     %     xmode=log,
%     %     xmin=80, xmax=320,
%     %     xtick={20, 50, 100, 200, 300},
%     %     xticklabels={20, 50, 100, 200, 300},
%     %     ymin=100, ymax=200, 
%     %     % ymode=log,
%     %     log ticks with fixed point,
%     % ]

    
%     \end{groupplot}

%     % legend
%     \node[
%         above=0.3cm of group c2r1.north,
%         anchor=south,
%         inner sep=6pt,
%         draw=gray!50,
%         rounded corners=2pt,
%     ] (legend) {
%         \begin{tikzpicture}
%             \begin{axis}[
%                 hide axis,
%                 xmin=0, xmax=1, ymin=0, ymax=1,
%                 legend columns=3,
%                 legend style={
%                     draw=none,
%                     fill=none,
%                     /tikz/every even column/.append style={column sep=1.5cm},
%                     font=\small,
%                 },
%                 % legend entries={\vloss, \floss, \vfloss},
%                 legend entries={\vloss, \vfloss},
%             ]
%                 \addlegendimage{color=pastelgreen, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
%                 % \addlegendimage{color=pastelblue, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
%                 \addlegendimage{color=red, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
%             \end{axis}
%         \end{tikzpicture}
%     };

% \end{tikzpicture}





\definecolor{vblue}{RGB}{27, 158, 119}
\definecolor{fflred}{RGB}{217, 95, 2}

\pgfplotsset{group/every plot/.style={}}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 2,
            horizontal sep=1.2cm,
            vertical sep=1.5cm,
        },
        width=6.5cm,
        height=7cm,
        axis lines=left,
        grid=major,
        grid style={dotted, gray!30},
        xlabel={Training Epoch},
        legend style={draw=none, fill=none},
        every axis plot/.append style={
            line width=2.5pt,
            mark size=3.5pt,
            mark options={fill=white, thick}
        }
    ]

    % ==========================================
    % PLOT 1: JiT-B/16 Unguided FID — e* = 88.4, speedup = 1.13x
    % ==========================================
    \nextgroupplot[
        ylabel={Unguided FID $\downarrow$},
        xmin=40, xmax=105,
        xtick={20, 40, 60, 80, 100},
        xticklabels={20, 40, 60, 80, 100},
        ymin=33, ymax=80,
    ]
        \addplot[color=pastelgreen, mark=*] coordinates {
            (20, 206.17) (40, 84.49) (60, 56.40) (80, 46.04) (100, 40.76)
        };
        \addplot[color=red, mark=*] coordinates {
            (20, 356.13) (40, 77.88) (60, 51.90) (80, 42.63) (100, 38.19)
        };
        \addplot[color=black, dashed, line width=1pt, forget plot]
            coordinates {(40, 40.76) (105, 40.76)};
        \coordinate (p1-arrow-r)   at (axis cs:100,  37.5);
        \coordinate (p1-arrow-l)   at (axis cs:88.4, 37.5);
        \coordinate (p1-tickr-bot) at (axis cs:100,  37.0);
        \coordinate (p1-tickr-top) at (axis cs:100,  38.0);
        \coordinate (p1-tickl-bot) at (axis cs:88.4, 37.0);
        \coordinate (p1-tickl-top) at (axis cs:88.4, 38.0);
        \node[font=\bfseries, anchor=west] at (axis cs: 75, 65) {JiT-B/16};

    % ==========================================
    % PLOT 2: JiT-L/16 Unguided FID — e* = 63.7, speedup = 1.57x
    % ==========================================
    \nextgroupplot[
        xmin=40, xmax=105,
        xtick={20, 40, 60, 80, 100},
        xticklabels={20, 40, 60, 80, 100},
        ymin=15, ymax=60,
    ]
        \addplot[color=pastelgreen, mark=*] coordinates {
            (20, 151.18) (40, 67.99) (60, 36.14) (80, 26.90) (100, 23.95)
        };
        \addplot[color=red, mark=*] coordinates {
            (20, 168.61) (40, 49.88) (60, 24.97) (80, 19.48) (100, 17.47)
        };
        \addplot[color=black, dashed, line width=1pt, forget plot]
            coordinates {(40, 23.95) (105, 23.95)};
        \coordinate (p2-arrow-r)   at (axis cs:100,  18.5);
        \coordinate (p2-arrow-l)   at (axis cs:63.7, 18.5);
        \coordinate (p2-tickr-bot) at (axis cs:100,  18.0);
        \coordinate (p2-tickr-top) at (axis cs:100,  19.0);
        \coordinate (p2-tickl-bot) at (axis cs:63.7, 18.0);
        \coordinate (p2-tickl-top) at (axis cs:63.7, 19.0);
        \node[font=\bfseries, anchor=west] at (axis cs: 75, 45) {JiT-L/16};

    % ==========================================
    % PLOT 3: JiT-XL/16 Unguided FID — e* = 75.7, speedup = 1.32x
    % ==========================================
    \nextgroupplot[
        xmin=40, xmax=105,
        xtick={20, 40, 60, 80, 100},
        xticklabels={20, 40, 60, 80, 100},
        ymin=13, ymax=60,
    ]
        \addplot[color=pastelgreen, mark=*] coordinates {
            (20, 159.88) (40, 59.10) (60, 30.63) (80, 22.57) (100, 19.01)
        };
        \addplot[color=red, mark=*] coordinates {
            (20, 192.90) (40, 46.45) (60, 23.34) (80, 17.84) (100, 15.26)
        };
        \addplot[color=black, dashed, line width=1pt, forget plot]
            coordinates {(40, 19.01) (105, 19.01)};
        \coordinate (p3-arrow-r)   at (axis cs:100,  17.2);
        \coordinate (p3-arrow-l)   at (axis cs:75.7, 17.2);
        \coordinate (p3-tickr-bot) at (axis cs:100,  16.8);
        \coordinate (p3-tickr-top) at (axis cs:100,  17.6);
        \coordinate (p3-tickl-bot) at (axis cs:75.7, 16.8);
        \coordinate (p3-tickl-top) at (axis cs:75.7, 17.6);
        \node[font=\bfseries, anchor=west] at (axis cs: 75, 48) {JiT-XL/16};

    % ==========================================
    % PLOT 4: JiT-B/16 Guided FID — e* = 87.9, speedup = 1.14x
    % ==========================================
    \nextgroupplot[
        ylabel={Guided FID $\downarrow$},
        xmin=40, xmax=105,
        xtick={20, 40, 60, 80, 100},
        xticklabels={20, 40, 60, 80, 100},
        ymin=3.9, ymax=20,
    ]
        \addplot[color=pastelgreen, mark=*] coordinates {
            (20, 167.96) (40, 35.41) (60, 13.42) (80, 8.44) (100, 6.58)
        };
        \addplot[color=red, mark=*] coordinates {
            (20, 344.11) (40, 26.48) (60, 10.14) (80, 7.05) (100, 5.86)
        };
        \addplot[color=black, dashed, line width=1pt, forget plot]
            coordinates {(40, 6.58) (105, 6.58)};
        \coordinate (p4-arrow-r)   at (axis cs:100,  5.8);
        \coordinate (p4-arrow-l)   at (axis cs:87.9, 5.8);
        \coordinate (p4-tickr-bot) at (axis cs:100,  5.65);
        \coordinate (p4-tickr-top) at (axis cs:100,  5.95);
        \coordinate (p4-tickl-bot) at (axis cs:87.9, 5.65);
        \coordinate (p4-tickl-top) at (axis cs:87.9, 5.95);
        \node[font=\bfseries, anchor=west] at (axis cs: 75, 14.5) {JiT-B/16};

    % ==========================================
    % PLOT 5: JiT-L/16 Guided FID — e* = 70.8, speedup = 1.41x
    % ==========================================
    \nextgroupplot[
        xmin=40, xmax=105,
        xtick={20, 40, 60, 80, 100},
        xticklabels={20, 40, 60, 80, 100},
        ymin=2.2, ymax=20,
    ]
        \addplot[color=pastelgreen, mark=*] coordinates {
            (20, 136.17) (40, 29.62) (60, 8.78) (80, 5.29) (100, 4.55)
        };
        \addplot[color=red, mark=*] coordinates {
            (20, 139.65) (40, 15.89) (60, 5.29) (80, 3.92) (100, 3.62)
        };
        \addplot[color=black, dashed, line width=1pt, forget plot]
            coordinates {(40, 4.55) (105, 4.55)};
        \coordinate (p5-arrow-r)   at (axis cs:100,  3.45);
        \coordinate (p5-arrow-l)   at (axis cs:70.8, 3.45);
        \coordinate (p5-tickr-bot) at (axis cs:100,  3.35);
        \coordinate (p5-tickr-top) at (axis cs:100,  3.55);
        \coordinate (p5-tickl-bot) at (axis cs:70.8, 3.35);
        \coordinate (p5-tickl-top) at (axis cs:70.8, 3.55);
        \node[font=\bfseries, anchor=west] at (axis cs: 75, 14) {JiT-L/16};

    % ==========================================
    % PLOT 6: JiT-XL/16 Guided FID — e* = 81.3, speedup = 1.25x
    % ==========================================
    \nextgroupplot[
        xmin=40, xmax=105,
        xtick={20, 40, 60, 80, 100},
        xticklabels={20, 40, 60, 80, 100},
        ymin=2.5, ymax=15,
    ]
        \addplot[color=pastelgreen, mark=*] coordinates {
            (20, 152.33) (40, 26.32) (60, 8.37) (80, 5.22) (100, 4.13)
        };
        \addplot[color=red, mark=*] coordinates {
            (20, 169.07) (40, 16.57) (60, 5.68) (80, 4.17) (100, 3.56)
        };
        \addplot[color=black, dashed, line width=1pt, forget plot]
            coordinates {(40, 4.13) (105, 4.13)};
        \coordinate (p6-arrow-r)   at (axis cs:100,  3.6);
        \coordinate (p6-arrow-l)   at (axis cs:81.3, 3.6);
        \coordinate (p6-tickr-bot) at (axis cs:100,  3.52);
        \coordinate (p6-tickr-top) at (axis cs:100,  3.68);
        \coordinate (p6-tickl-bot) at (axis cs:81.3, 3.52);
        \coordinate (p6-tickl-top) at (axis cs:81.3, 3.68);
        \node[font=\bfseries, anchor=west] at (axis cs: 75, 11) {JiT-XL/16};

    \end{groupplot}

    % ==========================================
    % Draw all arrows AFTER the groupplot — guaranteed foreground
    % ==========================================
    % Plot 1
    \draw[latex-latex, thick, black] (p1-arrow-r) -- (p1-arrow-l)
        node[midway, below, font=\small, black] {$1.13\times$};
    \draw[gray, thin] (p1-tickr-bot) -- (p1-tickr-top);
    \draw[gray, thin] (p1-tickl-bot) -- (p1-tickl-top);
    % Plot 2
    \draw[latex-latex, thick, black] (p2-arrow-r) -- (p2-arrow-l)
        node[midway, below, font=\small, black] {$1.57\times$};
    \draw[gray, thin] (p2-tickr-bot) -- (p2-tickr-top);
    \draw[gray, thin] (p2-tickl-bot) -- (p2-tickl-top);
    % Plot 3
    \draw[latex-latex, thick, black] (p3-arrow-r) -- (p3-arrow-l)
        node[midway, below, font=\small, black] {$1.32\times$};
    \draw[gray, thin] (p3-tickr-bot) -- (p3-tickr-top);
    \draw[gray, thin] (p3-tickl-bot) -- (p3-tickl-top);
    % Plot 4
    \draw[latex-latex, thick, black] (p4-arrow-r) -- (p4-arrow-l)
        node[midway, below, font=\small, black] {$1.14\times$};
    \draw[gray, thin] (p4-tickr-bot) -- (p4-tickr-top);
    \draw[gray, thin] (p4-tickl-bot) -- (p4-tickl-top);
    % Plot 5
    \draw[latex-latex, thick, black] (p5-arrow-r) -- (p5-arrow-l)
        node[midway, below, font=\small, black] {$1.41\times$};
    \draw[gray, thin] (p5-tickr-bot) -- (p5-tickr-top);
    \draw[gray, thin] (p5-tickl-bot) -- (p5-tickl-top);
    % Plot 6
    \draw[latex-latex, thick, black] (p6-arrow-r) -- (p6-arrow-l)
        node[midway, below, font=\small, black] {$1.25\times$};
    \draw[gray, thin] (p6-tickr-bot) -- (p6-tickr-top);
    \draw[gray, thin] (p6-tickl-bot) -- (p6-tickl-top);

    \node[
        above=0.3cm of group c2r1.north,
        anchor=south,
        inner sep=3pt,
        draw=gray!50,
        rounded corners=2pt,
    ] (legend) {
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                xmin=0, xmax=1, ymin=0, ymax=1,
                legend columns=3,
                legend style={
                    draw=none,
                    fill=none,
                    /tikz/every even column/.append style={column sep=1.5cm},
                    font=\small,
                },
                % legend entries={\vloss, \floss, \vfloss},
                legend entries={\vloss, \vfloss},
            ]
                \addlegendimage{color=pastelgreen, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
                % \addlegendimage{color=pastelblue, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
                \addlegendimage{color=red, mark=*, line width=2.5pt, mark size=3.5pt, mark options={fill=white, thick}}
            \end{axis}
        \end{tikzpicture}
    };

\end{tikzpicture}

==> figures/wallclock_frequency.tex <==
% \documentclass[border=3pt]{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{calc, positioning}

% --- colors (remove if already defined in your preamble) ---
\definecolor{pastelgreen}{RGB}{119, 180, 122}
\definecolor{pastelblue}{RGB}{123, 163, 206}

% \begin{document}
\begin{tikzpicture}

% =====================================================================
% ======================  TUNABLE PARAMETERS  =========================
% =====================================================================
% -- panel geometry (all values in cm) --
\pgfmathsetmacro{\leftW}{4.6}      % width of the left (FID) panel
\pgfmathsetmacro{\rightW}{4.2}     % width of each right (frequency) panel
\pgfmathsetmacro{\rightH}{2.5}     % height of EACH right panel
\pgfmathsetmacro{\rowgap}{0.3}     % vertical gap between the two right panels
\pgfmathsetmacro{\colgap}{1.5}     % horizontal gap between left and right columns
% left panel height is derived so the columns line up -- don't edit
\pgfmathsetmacro{\leftH}{2*\rightH+\rowgap}

% -- zoom inset --
\pgfmathsetmacro{\insetW}{2.5}     % inset width
\pgfmathsetmacro{\insetH}{3.2}     % inset height
\pgfmathsetmacro{\insetX}{-0.05}   % inset offset from panel corner (x, negative = left)
\pgfmathsetmacro{\insetY}{-0.15}   % inset offset from panel corner (y, negative = down)

% -- legend --
\pgfmathsetmacro{\legendgap}{0.15}  % gap between legend box and panels
\pgfmathsetmacro{\legendsep}{0.7}  % spacing between legend entries

% -- line / mark styling --
\pgfmathsetmacro{\lineW}{1.8}      % curve thickness (pt)
\pgfmathsetmacro{\markS}{2.4}      % marker size (pt)
\pgfmathsetmacro{\inlineW}{1.1}    % inset curve thickness (pt)
\pgfmathsetmacro{\inmarkS}{1.4}    % inset marker size (pt)

% -- in-plot title placement (relative axis coords, 0..1) --
\pgfmathsetmacro{\titleX}{0.98}
\pgfmathsetmacro{\titleY}{0.89}
\newcommand{\titlefont}{\footnotesize}
\newcommand{\inplottitle}[1]{%
    \node[anchor=north east, font=\titlefont, inner sep=1.5pt]
        at (rel axis cs:\titleX,\titleY) {#1};%
}
% =====================================================================
% ====================  END TUNABLE PARAMETERS  =======================
% =====================================================================

\pgfplotsset{
    scale only axis,
    axis lines=left,
    grid=major,
    grid style={dotted, gray!30},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xlabel near ticks,
    ylabel near ticks,
    every axis plot/.append style={
        line width=\lineW pt,
        mark=*,
        mark size=\markS pt,
        mark options={fill=white, thick}
    },
}

% =====================================================================
% LEFT: full training + zoom inset
% =====================================================================
\begin{axis}[
    name=mainA,
    width=\leftW cm, height=\leftH cm,
    xlabel={Wall-clock training time (min)},
    ylabel={Guided FID},
    xtick={100,200,300,400},
    ymin=3.8, ymax=10.5,
]
    % \inplottitle{Full training}

    \draw[dashed, gray, fill=gray, fill opacity=0.08]
        (axis cs:250,3.85) rectangle (axis cs:400,5.0);

    \addplot[color=pastelgreen] coordinates {
        (100, 8.44) (200, 5.26) (300, 4.40) (400, 4.14)
    };
    \addplot[color=pastelblue] coordinates {
        (100, 10.24) (200, 5.10) (300, 4.60) (400, 4.57)
    };
    \addplot[color=red] coordinates {
        (100, 10.14) (200, 5.24) (300, 4.32) (400, 3.99)
    };
\end{axis}

\begin{axis}[
    name=insetA,
    at={($(mainA.north east)+(\insetX cm,\insetY cm)$)},
    anchor=north east,
    width=\insetW cm, height=\insetH cm,
    axis lines=box,
    axis background/.style={fill=white},
    axis line style={gray},
    xmin=250, xmax=440,
    ymin=3.85, ymax=4.85,
    xtick={300,400},
    ytick={4.0,4.5},
    tick label style={font=\tiny},
    tick style={gray},
    grid style={dotted, gray!25},
    every axis plot/.append style={
        line width=\inlineW pt, mark=*, mark size=\inmarkS pt,
        mark options={fill=white, thick}
    },
]
    \addplot[color=pastelgreen] coordinates {(200,5.26) (300,4.40) (400,4.14)};
    \addplot[color=pastelblue]  coordinates {(200,5.10) (300,4.60) (400,4.57)};
    \addplot[color=red]         coordinates {(200,5.24) (300,4.32) (400,3.99)};

    \node[anchor=south east, font=\tiny, color=pastelgreen] at (axis cs:430,4.16) {370k};
    \node[anchor=north east, font=\tiny, color=pastelblue]  at (axis cs:430,4.55) {353k};
    \node[anchor=south east, font=\tiny, color=red]         at (axis cs:398,3.9) {318k};
\end{axis}

% =====================================================================
% RIGHT: frequency bands, stacked vertically
% =====================================================================
\begin{axis}[
    name=freqLow,
    at={($(mainA.north east)+(\colgap cm,0)$)},
    anchor=north west,
    width=\rightW cm, height=\rightH cm,
    ylabel={Avg.\ magn.\ error},
    xtick={100,200,300,400},
    xticklabels={},
    ymin=3, ymax=16.5,
]
    \inplottitle{Low frequencies}

    \addplot[color=pastelgreen] coordinates {
        (50, 14.00) (75, 8.87) (100, 6.24) (150, 5.74)
        (200, 4.61) (250, 4.67) (300, 4.51) (400, 4.15)
    };
    \addplot[color=pastelblue] coordinates {
        (50, 12.34) (75, 7.96) (100, 7.07) (150, 6.64)
        (200, 6.26) (250, 6.44) (300, 5.94) (400, 6.03)
    };
    \addplot[color=red] coordinates {
        (50, 12.35) (75, 7.72) (100, 7.03) (150, 6.36)
        (200, 5.35) (250, 4.41) (300, 3.85) (400, 3.79)
    };
\end{axis}

\begin{axis}[
    name=freqHigh,
    at={($(freqLow.south west)+(0,-\rowgap cm)$)},
    anchor=north west,
    width=\rightW cm, height=\rightH cm,
    xlabel={Training step},
    ylabel={Avg.\ magn.\ error},
    xtick={100,200,300,400},
    xticklabels={100k,200k,300k,400k},
    ymin=3.2, ymax=4.8,
]
    \inplottitle{High frequencies}

    \addplot[color=pastelgreen] coordinates {
        (50, 4.51) (75, 4.18) (100, 3.83) (150, 3.69)
        (200, 3.50) (250, 3.48) (300, 3.48) (400, 3.38)
    };
    \addplot[color=pastelblue] coordinates {
        (50, 4.45) (75, 4.06) (100, 3.88) (150, 3.76)
        (200, 3.65) (250, 3.62) (300, 3.53) (400, 3.49)
    };
    \addplot[color=red] coordinates {
        (50, 4.46) (75, 4.07) (100, 3.90) (150, 3.72)
        (200, 3.55) (250, 3.45) (300, 3.36) (400, 3.34)
    };
\end{axis}

% =====================================================================
% Boxed legend
% =====================================================================
\coordinate (legend-anchor) at ($(mainA.north west)!0.5!(freqLow.north east)$);
\node[
    above=\legendgap cm of legend-anchor,
    anchor=south,
    inner sep=1.5pt,
    draw=gray!50,
    rounded corners=2pt,
] (legend) {
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            legend columns=3,
            legend style={
                draw=none,
                fill=none,
                /tikz/every even column/.append style={column sep=\legendsep cm},
                font=\footnotesize,
            },
            legend entries={$v$-loss, $f$-loss, $fv$-loss},
        ]
            \addlegendimage{color=pastelgreen, mark=*, line width=\lineW pt, mark size=\markS pt, mark options={fill=white, thick}}
            \addlegendimage{color=pastelblue, mark=*, line width=\lineW pt, mark size=\markS pt, mark options={fill=white, thick}}
            \addlegendimage{color=red, mark=*, line width=\lineW pt, mark size=\markS pt, mark options={fill=white, thick}}
        \end{axis}
    \end{tikzpicture}
};

\end{tikzpicture}
% \end{document}

==> images/evolution_v2/evolution4.tex <==
% \documentclass[tikz,border=6mm]{standalone}
% \usepackage{graphicx}
% \usepackage[T1]{fontenc}

% \begin{document}
\begin{tikzpicture}[font={\tiny}]

\def\cellsize{1.86}% image cell size in cm
\def\hgap{0.5}    % extra gap between f-loss and v-loss column groups

% 4 rows (one per class) x 4 cols (60k: f-loss,v-loss | 120k: f-loss,v-loss)
% Classes: 292(seed42), 853(seed456), 780(seed709), 658(seed98)

% Images (paths written out explicitly so that arXiv can resolve them)
\node[inner sep=0] at (0cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_60000_v-loss_sample00.png}};
\node[inner sep=0] at (4.22cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_120000_v-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_60000_f-loss_sample00.png}};
\node[inner sep=0] at (6.08cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_120000_f-loss_sample00.png}};
\node[inner sep=0] at (0cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_60000_v-loss_sample00.png}};
\node[inner sep=0] at (4.22cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_120000_v-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_60000_f-loss_sample00.png}};
\node[inner sep=0] at (6.08cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_120000_f-loss_sample00.png}};
\node[inner sep=0] at (0cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_60000_v-loss_sample00.png}};
\node[inner sep=0] at (4.22cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_120000_v-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_60000_f-loss_sample00.png}};
\node[inner sep=0] at (6.08cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_120000_f-loss_sample00.png}};
\node[inner sep=0] at (0cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_60000_v-loss_sample00.png}};
\node[inner sep=0] at (4.22cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_120000_v-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_60000_f-loss_sample00.png}};
\node[inner sep=0] at (6.08cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_120000_f-loss_sample00.png}};

% Step headers (bold, centred over each pair of columns)
\pgfmathsetmacro{\sixtycenter}{0.5*\cellsize}
\pgfmathsetmacro{\onetwentycenter}{2.5*\cellsize+\hgap}
\node at (\sixtycenter cm, 1.45cm) {\textbf{60k}};
\node at (\onetwentycenter cm, 1.45cm) {\textbf{120k}};

% Loss-type labels below step headers
\foreach \col/\losslbl in {0/{\vloss}, 1/{\floss}}{
  \pgfmathsetmacro{\sixtysx}{\col*\cellsize}
  \pgfmathsetmacro{\onetwentysx}{\col*\cellsize+2*\cellsize+\hgap}
  \node at (\sixtysx cm, 1.05cm) {\losslbl};
  \node at (\onetwentysx cm, 1.05cm) {\losslbl};
}

% Row labels (class names, rotated 90°, left of each row)
\foreach \row/\cname in {
    0/{Tiger (292)},
    1/{Thatched roof (853)},
    2/{Schooner (780)},
    3/{Mitten (658)}}{
  \pgfmathsetmacro{\ypos}{-\row*\cellsize}
  \node[rotate=90, anchor=center] at (-1.3cm,\ypos cm) {\cname};
}

\end{tikzpicture}
% \end{document}


==> images/evolution_v2/extended_evolution.tex <==
% \documentclass[tikz,border=6mm]{standalone}
% \usepackage{graphicx}
% \usepackage[T1]{fontenc}
% \usepackage{raleway}

% \begin{document}
\begin{tikzpicture}[font={\small}]

\def\cellsize{1.86}% cell width/height in cm (image + gap)

% ---- Images (paths written out explicitly so that arXiv can resolve them) ----
\node[inner sep=0] at (0cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_40000_f-loss_sample00.png}};
\node[inner sep=0] at (0cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_40000_v-loss_sample00.png}};
\node[inner sep=0] at (0cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_40000_f-loss_sample00.png}};
\node[inner sep=0] at (0cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_40000_v-loss_sample00.png}};
\node[inner sep=0] at (0cm,-7.44cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_40000_f-loss_sample00.png}};
\node[inner sep=0] at (0cm,-9.3cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_40000_v-loss_sample00.png}};
\node[inner sep=0] at (0cm,-11.16cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_40000_f-loss_sample00.png}};
\node[inner sep=0] at (0cm,-13.02cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_40000_v-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_50000_f-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_50000_v-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_50000_f-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_50000_v-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-7.44cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_50000_f-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-9.3cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_50000_v-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-11.16cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_50000_f-loss_sample00.png}};
\node[inner sep=0] at (1.86cm,-13.02cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_50000_v-loss_sample00.png}};
\node[inner sep=0] at (3.72cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_60000_f-loss_sample00.png}};
\node[inner sep=0] at (3.72cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_60000_v-loss_sample00.png}};
\node[inner sep=0] at (3.72cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_60000_f-loss_sample00.png}};
\node[inner sep=0] at (3.72cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_60000_v-loss_sample00.png}};
\node[inner sep=0] at (3.72cm,-7.44cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_60000_f-loss_sample00.png}};
\node[inner sep=0] at (3.72cm,-9.3cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_60000_v-loss_sample00.png}};
\node[inner sep=0] at (3.72cm,-11.16cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_60000_f-loss_sample00.png}};
\node[inner sep=0] at (3.72cm,-13.02cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_60000_v-loss_sample00.png}};
\node[inner sep=0] at (5.58cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_70000_f-loss_sample00.png}};
\node[inner sep=0] at (5.58cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_70000_v-loss_sample00.png}};
\node[inner sep=0] at (5.58cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_70000_f-loss_sample00.png}};
\node[inner sep=0] at (5.58cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_70000_v-loss_sample00.png}};
\node[inner sep=0] at (5.58cm,-7.44cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_70000_f-loss_sample00.png}};
\node[inner sep=0] at (5.58cm,-9.3cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_70000_v-loss_sample00.png}};
\node[inner sep=0] at (5.58cm,-11.16cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_70000_f-loss_sample00.png}};
\node[inner sep=0] at (5.58cm,-13.02cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_70000_v-loss_sample00.png}};
\node[inner sep=0] at (7.44cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_80000_f-loss_sample00.png}};
\node[inner sep=0] at (7.44cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_80000_v-loss_sample00.png}};
\node[inner sep=0] at (7.44cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_80000_f-loss_sample00.png}};
\node[inner sep=0] at (7.44cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_80000_v-loss_sample00.png}};
\node[inner sep=0] at (7.44cm,-7.44cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_80000_f-loss_sample00.png}};
\node[inner sep=0] at (7.44cm,-9.3cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_80000_v-loss_sample00.png}};
\node[inner sep=0] at (7.44cm,-11.16cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_80000_f-loss_sample00.png}};
\node[inner sep=0] at (7.44cm,-13.02cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_80000_v-loss_sample00.png}};
\node[inner sep=0] at (9.3cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_100000_f-loss_sample00.png}};
\node[inner sep=0] at (9.3cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_100000_v-loss_sample00.png}};
\node[inner sep=0] at (9.3cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_100000_f-loss_sample00.png}};
\node[inner sep=0] at (9.3cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_100000_v-loss_sample00.png}};
\node[inner sep=0] at (9.3cm,-7.44cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_100000_f-loss_sample00.png}};
\node[inner sep=0] at (9.3cm,-9.3cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_100000_v-loss_sample00.png}};
\node[inner sep=0] at (9.3cm,-11.16cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_100000_f-loss_sample00.png}};
\node[inner sep=0] at (9.3cm,-13.02cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_100000_v-loss_sample00.png}};
\node[inner sep=0] at (11.16cm,0cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_120000_f-loss_sample00.png}};
\node[inner sep=0] at (11.16cm,-1.86cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class292seed42/step_120000_v-loss_sample00.png}};
\node[inner sep=0] at (11.16cm,-3.72cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_120000_f-loss_sample00.png}};
\node[inner sep=0] at (11.16cm,-5.58cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class853seed456/step_120000_v-loss_sample00.png}};
\node[inner sep=0] at (11.16cm,-7.44cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_120000_f-loss_sample00.png}};
\node[inner sep=0] at (11.16cm,-9.3cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class780seed709/step_120000_v-loss_sample00.png}};
\node[inner sep=0] at (11.16cm,-11.16cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_120000_f-loss_sample00.png}};
\node[inner sep=0] at (11.16cm,-13.02cm) {\includegraphics[width=1.8cm]{images/evolution_v2/class658seed98/step_120000_v-loss_sample00.png}};

% ---- Column headers (step numbers) ----
\foreach \col/\steplbl in {0/40k, 1/50k, 2/60k, 3/70k, 4/80k, 5/100k, 6/120k}{
  \pgfmathsetmacro{\xpos}{\col * \cellsize}
  \node at (\xpos cm, 1.15cm) {\steplbl};
}

% ---- Loss labels (rotated, left of each row) ----
\foreach \row/\losslbl in {0/{\floss}, 1/{\vloss}, 2/{\floss}, 3/{\vloss}, 4/{\floss}, 5/{\vloss}, 6/{\floss}, 7/{\vloss}}{
  \pgfmathsetmacro{\ypos}{-\row * \cellsize}
  \node[rotate=90, anchor=center] at (-1.3cm, \ypos cm) {\losslbl};
}

% ---- Class labels (rotated, centred over two rows each) ----
\pgfmathsetmacro{\yA}{-0.5 * \cellsize}
\pgfmathsetmacro{\yB}{-2.5 * \cellsize}
\pgfmathsetmacro{\yC}{-4.5 * \cellsize}
\pgfmathsetmacro{\yD}{-6.5 * \cellsize}
\node[rotate=90] at (-1.9cm, \yA cm) {Tiger (292)};
% \node[rotate=90] at (-1.9cm, \yB cm) {Class 658};
\node[rotate=90] at (-1.9cm, \yB cm) {Thatched roof (853)};
\node[rotate=90] at (-1.9cm, \yC cm) {Schooner (780)};
\node[rotate=90] at (-1.9cm, \yD cm) {Mitten (658)};

\end{tikzpicture}
% \end{document}

